The Two-mass Contribution to the Three-Loop Polarized Operator Matrix Element $A_{gg,Q}^{(3)}$

We compute the two-mass contributions to the polarized massive operator matrix element $A_{gg,Q}^{(3)}$ at third order in the strong coupling constant $\alpha_s$ in Quantum Chromodynamics analytically. These corrections are important ingredients for the matching relations in the variable flavor number scheme and for the calculation of Wilson coefficients in deep--inelastic scattering in the asymptotic regime $Q^2 \gg m_c^2, m_b^2$. The analytic result is expressed in terms of nested harmonic, generalized harmonic, cyclotomic and binomial sums in $N$-space and by iterated integrals involving square-root valued arguments in $z$ space, as functions of the mass ratio. Numerical results are presented. New two--scale iterative integrals are calculated.

==> (inline-0) <==
\begin{eqnarray}
\tilde{a}_{gg,Q}^{(3)} &=& \frac{1}{2} \big(
        1-(-1)^{N}
\big)
\bigg\{
\textcolor{blue}{C_F T_F^2} \bigg\{
        -
        \frac{ \textcolor{blue}{L_1} \textcolor{blue}{L_2} P_{39}}{12 \eta  N^3 (1+N)^3}
        -\frac{8 ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} ) P_{51}}{27 N^4 (1+N)^4}
\nonumber\\&&        
        +\frac{P_{59}}{243 \eta  N^5 (1+N)^5 (-3+2 N) (-1+2 N)}
        -\frac{5 (\eta^2 -1) ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} )}{2 \eta }
\nonumber\\&&        
        +\frac{16 (N-1) (2+N) \big(
                 \textcolor{blue}{L_1^2}  \textcolor{blue}{L_2} + \textcolor{blue}{L_1} \textcolor{blue}{L_2^2}
        \big)}{N^2 (1+N)^2}
        +\frac{24 (N-1) (2+N) \big(
                 \textcolor{blue}{L_1^3}
                + \textcolor{blue}{L_2^3}
        \big)}{N^2 (1+N)^2}
\nonumber\\&&        
        +\frac{N-1}{N^3 (1+N)^2 (-3+2 N) (-1+2 N)} \Bigg[
                \bigg[
                        \frac{8 (2+N) S_2({{1-\eta },N}) P_{10}}{3 
\eta }
                        -\frac{4 \HA_{0}^2  P_{21}}{3 \eta }
\nonumber\\&&                        
                        -\frac{8 \HA_0  S_1({{1-\eta },N}) 
P_{21}}{3 \eta }
                        -\frac{8 S_{1,1}({{1-\eta ,1},N}) P_{21}}{3 
\eta }
                \bigg]
\bigg(\frac{1}{1-\eta }\bigg)^N
\nonumber\\&&
                +\bigg[
                        \frac{8}{3} (2+N) S_2\Big({{\frac{\eta -1 
}{\eta }},N}\Big) P_8
                        -\frac{4}{3} \HA_{0}^2  P_{15}
                        +\frac{8}{3} \HA_0  
S_1\Big({{\frac{\eta -1}{\eta }},N}\Big) P_{15}
\nonumber\\&&
                        -\frac{8}{3} S_{1,1}\Big({{\frac{\eta -1
}{\eta },1},N}\Big) P_{15}
                \bigg]
\bigg(\frac{\eta }{1-\eta }\bigg)^N
        \Bigg]
        +\frac{(N-1) (2+N)}
        {N^2 (1+N)^2} \Bigg[
                \frac{128}{3} \Big(
                        \HA_0  \HA_{0,1} 
\nonumber\\&&                        
                        -\HA_{0,0,1} 
                \Big)
                -\frac{32}{3} \bigg[
                        S_1\Big({{\frac{1}{1-\eta }},N}\Big)
                        +S_1\Big({{\frac{\eta }{\eta -1}},N}\Big)
                \bigg] \HA_{0}^2 
                -\frac{32}{9} \HA_{0}^3 
\nonumber\\&&                
                -\frac{64}{3} \HA_{0}^2  \HA_1 
                +\frac{32}{27} S_1^3
                -\frac{704}{27} S_3
                +\frac{128}{3} S_{2,1}
\nonumber\\&&                
                -\frac{64}{3} \HA_0  
\bigg[S_{1,1}\Big({{\frac{1}{1-\eta },1-\eta },N}\Big)
                -S_{1,1}\Big({{\frac{\eta 
}{\eta -1},\frac{\eta -1}{\eta }},N}\Big)
\bigg]
\nonumber\\&&
                +\frac{64}{3}
                \bigg[ S_{1,2}\Big({{\frac{1}{1-\eta },1-\eta 
},N}\Big)
                +S_{1,2}\Big({{\frac{\eta }{\eta -1
},\frac{\eta -1}{\eta }},N}\Big)
\bigg]
\nonumber\\&&
                -\frac{64}{3}
                \bigg[ S_{1,1,1}\Big({{\frac{1}{1-\eta 
},1-\eta ,1},N}\Big)
                +S_{1,1,1}\Big({{\frac{\eta }{\eta -1
},\frac{\eta -1}{\eta },1},N}\Big)
\bigg]
\nonumber\\&&
                -\frac{352}{9} \zeta_3
        \Bigg]
        +\big(
                 \textcolor{blue}{L_1^2}
                + \textcolor{blue}{L_2^2}
        \big)
\bigg(\frac{5}{8 \eta }
                +\frac{5 \eta }{8}
                -\frac{P_{36}}{12 N^3 (1+N)^3}
        \bigg)
\nonumber\\&&        
        +      \frac{N-1}{\eta  N (1+N)^2 (-3+2 N) (-1+2 N)4^N} \binom{2 N}{N} 
\nonumber\\&&
\times        
        \Bigg[
                        -\frac{4}{3} (2+N) 
                        \sum_{i=1}^N \frac{4^i \big(
                                \frac{1}{1-\eta }\big)^i 
S_2({{1-\eta },i})}{i \binom{2 i}{i}} P_4
                        -\frac{4}{3} 
                        \sum_{i=1}^N \frac{4^i \big(
                                \frac{\eta }{\eta -1}\big)^i S_{1,1}
\big({{\frac{\eta -1}{\eta },1},i}\big)}{i \binom{2 i}{i}} P_7
\nonumber\\&&
                        -\frac{2}{3} \HA_{0}^2  
                        \sum_{i=1}^N \frac{4^i \big(
                                \frac{\eta }{\eta -1}\big)^i}{i \binom{2i}{i}} P_7
                        -\frac{16}{3} (\eta -1) \HA_0  
                        \sum_{i=1}^N \frac{4^i }{i^2 \binom{2i}{i}} 
P_9
                        -\frac{8}{3} 
                        \sum_{i=1}^N \frac{4^i S_1({i})}{i^2 \binom{2i}{i}} P_{12}
\nonumber\\&&
                        +\frac{8}{3} 
                        \sum_{i=1}^N \frac{4^i}{i^3 \binom{2i}{i}} 
P_{12}
                        +\frac{2}{3} \HA_{0}^2  
                        \sum_{i=1}^N \frac{4^i \big(
                                \frac{1}{1-\eta }\big)^i }{i 
\binom{2i}{i}} P_{13}
\nonumber\\&&
                        +\frac{4}{3} \Big(
                                (2+N) 
                                \sum_{i=1}^N \frac{4^i \big(
                                        \frac{\eta }{\eta -1}\big)^i 
S_2\big({{\frac{\eta -1}{\eta }},i}\big)}{i \binom{2 i}{i}} P_1
                                +\HA_0  
                                \sum_{i=1}^N \frac{4^i \big(
                                        \frac{\eta }{\eta -1}\big)^i 
S_1\big({{\frac{\eta -1}{\eta }
                                },i}\big)}{i \binom{2 i}{i}} P_7
\nonumber\\&&                                
                                +\HA_0  
                                \sum_{i=1}^N 
                                \frac{4^i \big(
                                        \frac{1}{1-\eta }\big)^i 
S_1({{1-\eta },i})}{i \binom{2 i}{i}} P_{13}
                                +
                                \sum_{i=1}^N \frac{4^i \big(
                                        \frac{1}{1-\eta }\big)^i 
S_{1,1}({{1-\eta ,1},i})}{i \binom{2 i}{i}} P_{13}
                        \Big)
                \Bigg]                
\nonumber\\&&                
                +\frac{(1+\eta ) (N-1) (2+N) P_2}{3 \eta ^{3/2} N 
(1+N)^2 (-3+2 N) (-1+2 N) 4^N}\binom{2 N}{N}\Big[
                        -16 \Big(
                                \HA_{0,0,1}\big(
                                        \sqrt{\eta }\big)
                                +\HA_{0,0,-1}\big(
                                        \sqrt{\eta }\big)
                        \Big) 
\nonumber\\&&                        
                        +8 \Big(
                                \HA_{0,1}\big(
                                        \sqrt{\eta }\big)
                                +\HA_{0,-1}\big(
                                        \sqrt{\eta }\big)
                        \Big) \HA_0                        
                        -2 \Big(\HA_1\big(\sqrt{\eta}\big) +\HA_{-1}\big(\sqrt{\eta}\big)\Big)\HA_{0}^2 
                \Big] 
\nonumber\\&&                
                +\frac{8(5+8 N) P_{24}}{9 \eta  N (1+N)^2 (-3+2 N) 
(-1+2 N) (1+2 N)}  \HA_0 
\nonumber\\&&        
        +\frac{(1+\eta ) \big(
                5-2 \eta +5 \eta ^2\big)}{\eta ^{3/2}}\Big[
        -\frac{1}{4} ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} ) \Big(
                \HA_{0,1}\big(
                        \sqrt{\eta }\big)
                +\HA_{0,-1}\big(
                        \sqrt{\eta }\big)
        \Big) 
\nonumber\\&&        
        -
        \frac{1}{2} \Big(\HA_{0,0,1}\big(
                        \sqrt{\eta }\big)
                +\HA_{0,0,-1}\big(
                        \sqrt{\eta }\big)
        \Big)   
        -\frac{1}{16}  ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} )^2 
        \Big(\HA_1\big(\sqrt{\eta}\big) +\HA_{-1}\big(\sqrt{\eta}\big)\Big)
         \Big]
\nonumber\\&&
        -\frac{8 P_{55}}{9 \eta  N^3 (1+N)^3 (-3+2 N) (-1+2 N) (1+2 
N)} \HA_0 
\nonumber\\&&
        +\frac{32 (N-1) (2+N) \big(
                -6-8 N+N^2\big) ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} )}{3 N^3 (1+N)^3} \HA_0 
\nonumber\\&&        
        +\frac{48 (N-1) (2+N) \big(
                 \textcolor{blue}{L_1^2}
                - \textcolor{blue}{L_2^2}
        \big)}{N^2 (1+N)^2} \HA_0 
        +\frac{32 (N-1) (2+N) \big(
                -6-8 N+N^2\big)}{3 N^3 (1+N)^3} \HA_{0}^2 
\nonumber\\&&                
        +\frac{48 (N-1) (2+N) ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} )}{N^2 (1+N)^2} \HA_{0}^2 
        +\bigg[
                -\frac{16 (N-1) P_{49}}{81 \eta  N^4 (1+N)^4 (-3+2 
N) (-1+2 N)}
\nonumber\\&&
                +\frac{32 (N-1) (2+N) \big(
                        -6-8 N+N^2\big) ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} )}{9 N^3 (1+N)^3}
                +\frac{16 (N-1) (2+N) \big(
                         \textcolor{blue}{L_1^2}
                        + \textcolor{blue}{L_2^2}
                \big)}{N^2 (1+N)^2}
\nonumber\\&&                
                +\frac{(N-1) (2+N)}{N^2 (1+N)^2} \Big(
                        32 ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} ) \HA_0 
                        +32 \HA_{0}^2 
                        -\frac{32}
                        {3} S_2
                \Big)
        \bigg] S_1
\nonumber\\&&        
        +
        \frac{32 (N-1) (2+N) \big(
                -6-8 N+N^2\big)}{27 N^3 (1+N)^3} S_1^2
        +\frac{16 (N-1) (2+N) ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} )}{3 N^2 (1+N)^2} S_1^2
\nonumber\\&&        
        -\frac{32 (N-1) (2+N) \big(
                -6-8 N+N^2\big)}{9 N^3 (1+N)^3} S_2
        -\frac{16 (N-1) (2+N) ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} )}{N^2 (1+N)^2} S_2
\nonumber\\&&        
        +\bigg[
                -\frac{8 P_{33}}{9 N^3 (1+N)^3}
                +\frac{40 (N-1) (2+N) ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} )}{N^2 (1+N)^2}
                +\frac{32 (N-1) (2+N) S_1}{3 N^2 (1+N)^2}
        \bigg] \zeta_2
\bigg\}
\nonumber\\&&
+\textcolor{blue}{C_A T_F^2} \bigg\{
-\frac{8  \textcolor{blue}{L_1^2}  \textcolor{blue}{L_2} \big(
                -8+N+N^2\big)}{3 N (1+N)}
        -\frac{16  \textcolor{blue}{L_1} \textcolor{blue}{L_2^2} \big(
                -4+N+N^2\big)}{3 N (1+N)}
\nonumber\\&&                
        +\frac{40  \textcolor{blue}{L_2^3} \big(
                12+N+N^2\big)}{9 N (1+N)}
        +\frac{32  \textcolor{blue}{L_1^3} \big(
                15+N+N^2\big)}{9 N (1+N)}
        -\frac{ \textcolor{blue}{L_1} \textcolor{blue}{L_2} P_{25}}{27 \eta  N^2 (1+N)^2}
        +\frac{2 ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} ) P_{34}}{27 N^3 (1+N)^3}
\nonumber\\&&        
        +\frac{P_{50}}{18 \eta ^3 (1+N)^4 (2+N)^4 (-1+2 N) (1+2 N)}
\nonumber\\&&        
        +\frac{P_{61}}{7290 \eta ^3 N^4 (1+N)^4 (2+N)^4 (-3+2 N) 
(-1+2 N) (1+2 N)}
\nonumber\\&&
        -\frac{8 (\eta^2 -1) ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} )}{3 \eta }
        +
        \frac{1}{54} \big(
                 \textcolor{blue}{L_1^2}
                + \textcolor{blue}{L_2^2}
        \big)
\bigg(\frac{36}{\eta }
                +36 \eta 
                +\frac{P_{18}}{N^2 (1+N)^2}
        \bigg)
\nonumber\\&&        
        +\Big(
                \HA_ {0,1}\big(
                        \sqrt{\eta }\big)
                +\HA_ {0,-1}\big(
                        \sqrt{\eta }\big)
        \Big)
\bigg[\frac{(1+\eta ) P_ 5}{90 N 
(1+N)} \frac{\HA_0 }{\eta ^{3/2}}
\nonumber\\&&
                -\frac{1}{3} (1+\eta ) \big(
                        4+11 \eta +4 \eta ^2\big) ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} ) \frac{1}{\eta ^{3/2}}
        \bigg]
\nonumber\\&&        
        +\Bigg[
                \frac{1}{90} \bigg[
                        \frac{P_{44}}{\eta  N (1+N)^2 (-3+2 N) (-1+2 
N)} \binom{2 N}{N} \HA_0  
                        \sum_{i=1}^N \frac{4^i \big(
                                \frac{1}{1-\eta }\big)^i S_1({{1-\eta },i})}{i \binom{2 i}{i}}
\nonumber\\&&                                
                        +\frac{P_{42}}{\eta  N (1+N)^2 (-3+2 N) (-1+2 
N)} \binom{2 N}{N} 
                        \sum_{i=1}^N \frac{4^i \big(
                                \frac{1}{1-\eta }\big)^i S_2({{1-\eta },i})}{i \binom{2 i}{i}}
\nonumber\\&&                                
                        +\frac{P_{44}}{\eta  N (1+N)^2 (-3+2 N) (-1+2 
N)} \binom{2 N}{N} 
                        \sum_{i=1}^N \frac{4^i \big(
                                \frac{1}{1-\eta }\big)^i 
S_{1,1}({{1-\eta ,1},i})}{i \binom{2 i}{i}}
                \bigg]
\nonumber\\&&                
                +\bigg[
                        -\frac{8 P_{28}}{135 \eta ^2 N (1+N)^2 (-1+2 
N)}
                        -\frac{2 (\eta -1) P_{27}}{81 \eta ^2 (1+N) 
(-1+2 N)} \HA_0 
                \bigg] 2^{2 N}
\nonumber\\&&                
                +
                \frac{1}{\eta ^2 N (1+N)^2 (-3+2 N) (-1+2 N)} \bigg[
                        \frac{1}{180} \HA_{0}^2  
                        \sum_{i=1}^N \frac{4^i \big(
                                \frac{\eta }{\eta -1}\big)^i 
}{i \binom{2i}{i}} P_{37}
\nonumber\\&&
                        +\frac{1}{90} \bigg(
                                \HA_0  
                                \sum_{i=1}^N \frac{4^i \big(
                                        \frac{\eta }{\eta -1}\big)^i 
S_ 1\big({{\frac{\eta -1}{\eta }},i}\big)}{i \binom{2 i}{i}} P_{30}
                                +
                                \sum_{i=1}^N \frac{4^i \big(
                                        \frac{\eta }{\eta -1}\big)^i 
S_ 2\big({{\frac{\eta -1}{\eta }},i}\big)}{i \binom{2 i}{i}} P_{30}
\nonumber\\&&
                                +
                                \sum_{i=1}^N \frac{4^i \big(
                                        \frac{\eta }{\eta -1}\big)^i 
S_ {1,1}\big({{\frac{\eta -1}{\eta },1},i}\big)}{i \binom{2 i}{i}} 
P_{37}
                                +
                                \sum_{i=1}^N \frac{4^i S_ 1({i})}{i^2 
\binom{2 i}{i}} P_{45}
                                +\HA_0  
                                \sum_{i=1}^N \frac{4^i}{i^2 \binom{2i}{i}} P_{46}
\nonumber\\&&
                                +
                                \sum_{i=1}^N \frac{4^i}{i^3 \binom{2i}{i}} P_ {47}
                        \bigg)
                \bigg] \binom{2 N}{N}
\nonumber\\&&                
                +\bigg[
                        \frac{4 (1+\eta ) P_{41}}{45 N (1+N)^2 (-3+2 
N) (-1+2 N)} \Big(
                                \HA_ {0,0,1}\big(
                                        \sqrt{\eta }\big)
                                +\HA_ {0,0,-1}\big(
                                        \sqrt{\eta }\big)
                        \Big) \frac{1}{\eta ^{3/2}}
\nonumber\\&&                        
                        -\frac{2 (1+\eta ) P_{41}}{45 N (1+N)^2 (-3+2 
N) (-1+2 N)}
                         \Big(
                                \HA_ {0,1}\big(
                                        \sqrt{\eta }\big)
                                +\HA_ {0,-1}\big(
                                        \sqrt{\eta }\big)
                        \Big) 
                        \frac{\HA_0 }{\eta ^{3/2}}
\nonumber\\&&                        
                        +\frac{(1+\eta ) P_{41}}{90 N (1+N)^2 (-3+2 
N) (-1+2 N)} \Big(
\HA_1\big(\sqrt{\eta}\big)+\HA_{-1}\big(\sqrt{\eta}\big)
\Big) \frac{\HA_{0}^2 }{\eta ^{3/2}}
                \bigg] \binom{2 N}{N}
\nonumber\\&&                
                +\frac{P_{44}}{180 \eta  N (1+N)^2 (-3+2 N) (-1+2 N)} 
\binom{2 N}{N} \HA_{0}^2  
                \sum_{i=1}^N \frac{4^i \big(
                        \frac{1}{1-\eta }\big)^i }{i \binom{2i}{i}}
        \Bigg] 2^{-2 N}
\nonumber\\&&        
        +\bigg[
                \frac{1}{\eta  N^2 (1+N)^2 (-3+2 N) (-1+2 N)} \bigg(
                        \frac{1}{45} \HA_0  S_ 1({{1-\eta },N}) 
P_{38}
\nonumber\\&&
                        +\frac{1}{45} S_{1,1}({{1-\eta ,1},N}) P_{38}          
                        +\frac{1}{45} S_ 2({{1-\eta },N}) P_{40}
                        +\frac{\HA_{0}^2  P_{56}}{810 (-1+\eta )}
                \bigg)
\nonumber\\&&                
                +\frac{P_{43}}{810 (-1+\eta ) \eta  N (1+N)^2 (-1+2 
N)} \HA_{0}^2 
        \bigg]
\bigg(\frac{1}{1-\eta }\bigg)^N
\nonumber\\&&
        -\frac{(1+\eta ) P_ 6}{45 N (1+N)} \Big(
                \HA_ {0,0,1}\big(
                        \sqrt{\eta }\big)
                +\HA_ {0,0,-1}\big(
                        \sqrt{\eta }\big)
        \Big) \frac{1}{\eta ^{3/2}}
\nonumber\\&&        
        +\bigg[
                \frac{1}{\eta  N^2 (1+N)^2 (-3+2 N) (-1+2 N)} \bigg(
                        \frac{1}{45} \HA_0  S_ 1\Big({{\frac{\eta -1}{\eta }},N}\Big) P_{31}
\nonumber\\&&
                        +\frac{1}{45} S_ 2\Big(
                        {{
                        \frac{\eta -1}{\eta }},N}\Big) P_{31}
                        +\frac{1}{45} S_ {1,1}\Big({{\frac{\eta -1}{
\eta },1},N}\Big) P_{35}
                        +\frac{\HA_{0}^2  P_{52}}{810 (-1+\eta )}
                \bigg)
\nonumber\\&&                
                +\frac{P_{32}}{810 (-1+\eta ) \eta  N (1+N)^2 (-1+2 
N)} \HA_{0}^2 
        \bigg]
\bigg(\frac{\eta }{1-\eta }\bigg)^N
        +\frac{4 ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} ) P_{16}}{9 N^2 (1+N)^2} \HA_0 
\nonumber\\&&        
        +\frac{P_{48}}{405 \eta ^2 N (1+N)^3 (-1+2 N) (1+2 N)} \HA_0 
\nonumber\\&&        
        +\frac{P_{58}}{405 \eta ^2 N^2 (1+N)^3 (-3+2 N) (-1+2 N) (1+2 
N)} \HA_0 
\nonumber\\&&
        +\frac{4 \big(
                16+3 N+3 N^2
        \big)
\big( \textcolor{blue}{L_1^2}
                - \textcolor{blue}{L_2^2}
        \big)}{N (1+N)} \HA_0 
        +\bigg[
                -\frac{(1+\eta )  P_ 5}{360 N (1+N)}\frac{\HA_ {-1}\big(
                        \sqrt{\eta }\big)}{\eta ^{3/2}}
\nonumber\\&&                        
                +\frac{P_{26}}{180 \eta  N^2 (1+N)^2}
                +\frac{8 \big(
                        16+3 N+3 N^2\big) ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} )}{3 N (1+N)}
        \bigg] \HA_{0}^2 
        -\frac{4 \big(
                16+3 N+3 N^2\big)}{27 N (1+N)} \HA_{0}^3 
\nonumber\\&&                
        +\bigg[
                \frac{8}{3} \big(
                         \textcolor{blue}{L_1^2}
                        -2  \textcolor{blue}{L_1} \textcolor{blue}{L_2} + \textcolor{blue}{L_2^2}
                \big)
                -\frac{8 \big(
                        16+3 N+3 N^2\big)}{9 N (1+N)} \HA_{0}^2 
        \bigg] \HA_1 
\nonumber\\&&        
        +\bigg[
                -\frac{(1+\eta ) }{360 N (1+N)}\frac{\HA_{0}^2 }
                {\eta ^{3/2}} P_ 5
                -
                \frac{1}{12} (1+\eta ) \big(
                        4+11 \eta +4 \eta ^2\big) ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} )^2 \frac{1}{\eta ^{3/2}}
        \bigg] \HA_ 1\big(
                \sqrt{\eta }\big)
\nonumber\\&&                
        -\frac{1}{12} (1+\eta ) \big(
                4+11 \eta +4 \eta ^2\big) ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} )^2 \frac{\HA_ {-1}\big(
                \sqrt{\eta }\big)}{\eta ^{3/2}}
        +\bigg[
                \frac{16}{3} ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} )
\nonumber\\&&                
                +\frac{16 \big(
                        16+3 N+3 N^2\big)}{9 N (1+N)} \HA_0 
        \bigg] \HA_{0,1} 
        -\frac{256 \HA_{0,0,1} }{9 N (1+N)}
\nonumber\\&&        
        +\frac{2 P_{19}}{135 \eta ^2 N (1+N)^3 (-1+2 N)} S_ 1
        +\Bigg[
                -\frac{640  \textcolor{blue}{L_1} \textcolor{blue}{L_2} }{27}
                +\frac{8 \HA_0  \zeta_2 P_{22}}{45 \eta  N^2 
(1+N)^2}
\nonumber\\&&
                +\frac{8 \HA_0  P_{23}}{45 \eta  N^2 (1+N)^2}
                -\frac{8 ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} ) P_{17}}{27 N^2 (1+N)^2}
                +\frac{2 P_{57}}{3645 \eta ^2 N^3 (1+N)^3 (-3+2 N) 
(-1+2 N)}
\nonumber\\&&
                -\frac{32}{3}  \textcolor{blue}{L_1} \textcolor{blue}{L_2} ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} )
                -\frac{1360}{27} \big(
                         \textcolor{blue}{L_1^2}
                        + \textcolor{blue}{L_2^2}
                \big)
                -\frac{80}{3} \big(
                         \textcolor{blue}{L_1^3}
                        + \textcolor{blue}{L_2^3}
                \big)
\nonumber\\&&                
                -\frac{8}{9} (1+\eta ) \big(
                        5+22 \eta +5 \eta ^2
                \big)
\Big(\HA_ {0,0,1}\big(
                                \sqrt{\eta }\big)
                        +\HA_ {0,0,-1}
                        \big(
                                \sqrt{\eta }\big)
                \Big) 
                \frac{1}{\eta ^{3/2}}
\nonumber\\&&                
                -\frac{8 \big(
                        -93+37 N+46 N^2\big) ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} )}{9 N (1+N)} \HA_0 
                -32 \big(
                         \textcolor{blue}{L_1^2}
                        - \textcolor{blue}{L_2^2}
                \big) \HA_0 
\nonumber\\&&                
                +\frac{4}{9} (1+\eta ) \big(
                        5+22 \eta +5 \eta ^2
                \big)
\Big(\HA_ {0,1}\big(
                                \sqrt{\eta }\big)
                        +\HA_ {0,-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{\HA_0 }{\eta ^{3/2}}
                +\bigg[
                        \frac{2 P_ 3}{9 \eta  N (1+N)}
\nonumber\\&&                        
                        -\frac{64}{3} ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} )
                        -\frac{1}{9} (1+\eta ) \big(
                                5+22 \eta +5 \eta ^2\big) \frac{\HA_{-1}\big(
                                \sqrt{\eta }\big)}{\eta ^{3/2}}
                \bigg] \HA_{0}^2 
                +\frac{32}{27} \HA_{0}^3 
\nonumber\\&&                
                +\frac{64}{9} \HA_{0}^2  \HA_1 
                -\frac{1}{9} (1+\eta ) \big(
                        5+22 \eta +5 \eta ^2\big) \frac{\HA_{0}^2  
\HA_ 1\big(
                        \sqrt{\eta }\big)}{\eta ^{3/2}}
                -\frac{128}{9} \HA_0  \HA_{0,1} 
\nonumber\\&&                
                +\frac{128}{9} \HA_{0,0,1} 
                -\frac{64  \textcolor{blue}{L_2} }{3} \zeta_2
                +\frac{2 P_{53}}{3645 \eta ^2 N^3 (1+N)^3 (-3+2 N) 
(-1+2 N)} \zeta_2
        \Bigg] S_ 1
\nonumber\\&&        
        +\bigg[
                -\frac{4 P_{11}}{135 \eta  N^2 (1+N)^2}
                -\frac{16}{3} ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} ) \HA_0 
                -\frac{16}{3} \HA_{0}^2 
        \bigg] S_ 1^2
\nonumber\\&&        
        +\bigg[
                -
                \frac{4 P_{20}}{135 \eta  N^2 (1+N)^2}
                +\frac{16}{15 \eta  (1+N)} \big(
                        -8
                        +8 \eta ^2
                        -4 N
                        +4 \eta ^2 N
                \big) \HA_0 
\nonumber\\&&                
                -16 ( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} ) \HA_0 
                -16 \HA_{0}^2 
        \bigg] S_ 2
        -\frac{64}{15 \eta  (1+N)} \big(
                2
                +2 \eta ^2
                +N
                +\eta ^2 N
        \big) S_ 3
\nonumber\\&&        
        +\frac{64}{15 \eta  (1+N)} \big(
                2
                +2 \eta ^2
                +N
                +\eta ^2 N
        \big) S_{2,1}
        -\frac{32 (2 \eta 
        +\eta  N
        )}{15 (1+N)} \HA_{0}^2  S_ 1\Big({{\frac{1}{1-\eta 
}},N}\Big)
\nonumber\\&&
        -\frac{32 (2+N) \HA_{0}^2  S_ 1\big({{\frac{\eta }{\eta -1}},N}\big)}{15 \eta  (1+N)}
        -\frac{64 (2 \eta 
        +\eta  N
        )}{15 (1+N)} \HA_0  S_ {1,1}\Big({{\frac{1}{1-\eta 
},1-\eta },N}\Big)
\nonumber\\&&
        +\frac{64 (2+N) \HA_0  S_ {1,1}\big({{\frac{\eta 
}{\eta -1},\frac{\eta -1}{\eta }},N}\big)}{15 \eta  (1+N)}
        +\frac{64 (2 \eta 
        +\eta  N
        )}{15 (1+N)} S_ {1,2}\Big({{\frac{1}{1-\eta },1-\eta 
},N}\Big)
\nonumber\\&&
        +\frac{64 (2+N) S_ {1,2}\big({{\frac{\eta }{\eta -1},\frac{\eta -1}{\eta }},N}\big)}{15 \eta  (1+N)}
        -\frac{64 (2 \eta 
        +\eta  N
        )}
        {15 (1+N)} S_ {1,1,1}\Big({{\frac{1}{1-\eta },1-\eta 
,1},N}\Big)
\nonumber\\&&
        -\frac{64 (2+N) S_ {1,1,1}\big({{\frac{\eta }{\eta -1},\frac{\eta -1}{\eta },1},N}\big)}{15 \eta  (1+N)}
        +\frac{8  \textcolor{blue}{L_2} P_{29}}{3 N (1+N) (-3+2 N) (-1+2 N) (1+2 
N)} \zeta_2
\nonumber\\&&
        +\frac{P_{60}}{7290 \eta ^3 N^4 (1+N)^4 (2+N)^4 (-3+2 N) 
(-1+2 N) (1+2 N)} \zeta_2
        +\Bigg[
                \frac{224  \textcolor{blue}{L_1} }{3 N (1+N)}
\nonumber\\&&                
                -\frac{4 P_{14}}{27 N^2 (1+N)^2}
                -\frac{8  \textcolor{blue}{L_2} \big(
                        20+15 N+7 N^2\big)}{3 N (1+N)}
                +\frac{4 \big(
                        48+15 N+7 N^2\big)}{3 N (1+N)} \HA_0 
\nonumber\\&&                        
                +\bigg[
                        -\frac{112  \textcolor{blue}{L_1} }{3}
                        -16  \textcolor{blue}{L_2} -\frac{16 \big(
                                -69+38 N+47 N^2\big)}{27 N (1+N)}
                        -\frac{32}{3} \HA_0 
                \bigg] S_ 1
        \Bigg] \zeta_2
\nonumber\\&&        
        +\frac{P_{54}}{405 \eta ^2 N^2 (1+N)^3 (-3+2 N) (-1+2 N) (1+2 
N)} \HA_0  \zeta_2
        +\bigg[
                -\frac{128}{27 N (1+N)}
\nonumber\\&&                
                +\frac{64}{27} S_ 1
        \bigg] \zeta_3
\bigg\}
+\textcolor{blue}{T_F^3} \bigg\{
        \frac{32}{3} \big(
                 \textcolor{blue}{L_1^3}
                +2  \textcolor{blue}{L_1^2}  \textcolor{blue}{L_2} +2  \textcolor{blue}{L_1} \textcolor{blue}{L_2^2}
                + \textcolor{blue}{L_2^3}
        \big)
        +32 ( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} ) \zeta_2
        +\frac{128}{9} \zeta_3
\bigg\}
\bigg\},
\nonumber\\
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
%%%%
%Delta part
%%%%
\tilde{a}_{gg,Q}^{(3),\delta} (z) &=&  \textcolor{blue}{T_F^3} \bigg\{
\frac{32}{3}(\textcolor{blue}{L_1^3}+\textcolor{blue}{L_2^3})+\frac{64 
}{3}(\textcolor{blue}{L_1^2} \textcolor{blue}{L_2} +\textcolor{blue}{L_1} \textcolor{blue}{L_2^2})+32 \zeta_2 (\textcolor{blue}{L_1} +\textcolor{blue}{L_2} ) +\frac{128}{9} \zeta_3
\bigg\}
\nonumber\\&&
+ \textcolor{blue}{C_F   T_F^2} \bigg\{
        \frac{405-3766 \eta +405 \eta ^2}{81 \eta }
        + \textcolor{blue}{L_1} \textcolor{blue}{L_2} \bigg[
                \frac{-5-282 \eta -5 \eta ^2}{4 \eta }
\nonumber\\&&                
                +\frac{1}{8} (1+\eta ) \big(
                        5-2 \eta +5 \eta ^2
                \big)
\Big(\HA_1\big(
                                \sqrt{\eta }\big)
                        +\HA_{-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}
        \bigg]
\nonumber\\&&        
        + (\textcolor{blue}{L_1^2}+\textcolor{blue}{L_2^2}) \bigg[
                \frac{5-422 \eta +5 \eta ^2}{8 \eta }
\nonumber\\&&
                -\frac{1}{16} (1+\eta ) \big(
                        5-2 \eta +5 \eta ^2
                \big)
\Big(\HA_1\big(
                                \sqrt{\eta }\big)
                        +\HA_{-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}
        \bigg]
\nonumber\\&&          
        + \textcolor{blue}{L_1} \bigg[
                \frac{45-784 \eta -45 \eta ^2}{18 \eta }
\nonumber\\&&                
                -\frac{1}{4} (1+\eta ) \big(
                        5-2 \eta +5 \eta ^2
                \big)
\Big(\HA_{0,1}\big(
                                \sqrt{\eta }\big)
                        +\HA_{0,-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}
        \bigg]
\nonumber\\&&        
        + \textcolor{blue}{L_2} \bigg[
                \frac{-45-784 \eta +45 \eta ^2}{18 \eta }
\nonumber\\&&                
                +\frac{1}{4} (1+\eta ) \big(
                        5-2 \eta +5 \eta ^2
                \big)
\Big(\HA_{0,1}\big(
                                \sqrt{\eta }
                        \big)
                        +\HA_{0,-1}\big(
                                \sqrt{\eta }\big)
                \Big) 
                \frac{1}{\eta ^{3/2}}
        \bigg]
\nonumber\\&&        
        -\frac{1}{2} (1+\eta ) \big(
                5-2 \eta +5 \eta ^2
        \big)
\Big(\HA_{0,0,1}\big(
                        \sqrt{\eta }\big)
                +\HA_{0,0,-1}\big(
                        \sqrt{\eta }\big)
        \Big) \frac{1}{\eta ^{3/2}}
        -\frac{176}{3} \zeta_2
\bigg\}
\nonumber\\&&
+ \textcolor{blue}{C_A   T_F^2} \bigg\{
        \frac{38 \big(
                21+31 \eta +21 \eta ^2\big)}{135 \eta }
        +\frac{32  \textcolor{blue}{L_1^3}}{9}
        -\frac{8  \textcolor{blue}{L_1^2}  \textcolor{blue}{L_2} }{3}
        -\frac{16  \textcolor{blue}{L_1} \textcolor{blue}{L_2^2}}{3}
        +\frac{40  \textcolor{blue}{L_2^3}}{9}
\nonumber\\&&        
        + \textcolor{blue}{L_1} \textcolor{blue}{L_2} \bigg[
                \frac{-4+93 \eta -4 \eta ^2}{3 \eta }
                +\frac{1}{6} (1+\eta ) \big(
                        4+11 \eta +4 \eta ^2
                \big)
\Big(\HA_1\big(
                                \sqrt{\eta }\big)
                        +\HA_{-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}
\nonumber\\&&                
                -\frac{16}{3} \HA_1(\eta )
        \bigg]
        + \textcolor{blue}{L_2^2} \bigg[
                \frac{4+171 \eta +4 \eta ^2}{6 \eta }
\nonumber\\&&                
                -\frac{1}{12} (1+\eta ) \big(
                        4+11 \eta +4 \eta ^2
                \big)
\Big(\HA_1\big(
                                \sqrt{\eta }\big)
                        +\HA_{-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}   
                -12 \HA_0(\eta )
                +\frac{8}{3} \HA_1(\eta )
        \bigg]
\nonumber\\&&        
        + \textcolor{blue}{L_1^2} \bigg[
                \frac{4+171 \eta +4 \eta ^2}{6 \eta }
                -\frac{1}{12} (1+\eta ) \big(
                        4+11 \eta +4 \eta ^2
                \big)
\Big(\HA_1\big(
                                \sqrt{\eta }
                        \big)
                        +\HA_{-1}\big(
                                \sqrt{\eta }\big)
                \Big) 
                \frac{1}{\eta ^{3/2}}
\nonumber\\&&                
                +12 \HA_0(\eta )
                +\frac{8}{3} \HA_1(\eta )
        \bigg]    
        + \textcolor{blue}{L_2} \bigg[
                \frac{2 \big(
                        -12+31 \eta +12 \eta ^2\big)}{9 \eta }
\nonumber\\&&
                +\frac{1}{3} (1+\eta ) \big(
                        4+11 \eta +4 \eta ^2
                \big)
\Big(\HA_{0,1}\big(
                                \sqrt{\eta }\big)
                        +\HA_{0,-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}
                -4 \HA_0(\eta )
\nonumber\\&&                                
                +8 \HA_{0}^2 (\eta )
                -\frac{16}{3} \HA_{0,1}(\eta )
        \bigg]
        + \textcolor{blue}{L_1} \bigg[
                -\frac{2 \big(
                        -12-31 \eta +12 \eta ^2\big)}{9 \eta }
\nonumber\\&&                                
                -\frac{1}{3} (1+\eta ) \big(
                        4+11 \eta +4 \eta ^2
                \big)
\Big(\HA_{0,1}\big(
                                \sqrt{\eta }\big)
                        +\HA_{0,-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}
                +4 \HA_0(\eta )
                +8 \HA_{0}^2 (\eta )
\nonumber\\&&                
                +\frac{16}{3} \HA_{0,1}(\eta )
        \bigg]
        -\frac{1}{15} (1+\eta ) \big(
                111+64 \eta +111 \eta ^2
        \big)
\Big(\HA_{0,0,1}\big(
                        \sqrt{\eta }\big)
                +\HA_{0,0,-1}\big(
                        \sqrt{\eta }\big)
        \Big) \frac{1}{\eta ^{3/2}}
\nonumber\\&&        
        +\frac{13 (-1+\eta ) (1+\eta ) \HA_0(\eta )}{45 \eta }
\nonumber\\&&
        +\frac{1}{30} (1+\eta ) \big(
                71-46 \eta +71 \eta ^2
        \big)
\Big(\HA_{0,1}\big(
                        \sqrt{\eta }\big)
                +\HA_{0,-1}\big(
                        \sqrt{\eta }\big)
        \Big) \frac{\HA_0(\eta )}{\eta ^{3/2}}
\nonumber\\&&        
        +\bigg[
                \frac{71+134 \eta +71 \eta ^2}
                {60 \eta }
                -\frac{1}{120} (1+\eta ) \big(
                        71-46 \eta +71 \eta ^2\big) \frac{\HA_{-1}\big(
                        \sqrt{\eta }\big)}{\eta ^{3/2}}
        \bigg] \HA_{0}^2 (\eta )
\nonumber\\&&
        -\frac{4}{9} \HA_{0}^3 (\eta )
        -\frac{8}{3} \HA_{0}^2 (\eta ) \HA_1(\eta )
        -\frac{1}{120} (1+\eta ) \big(
                71-46 \eta +71 \eta ^2\big) \frac{\HA_{0}^2 (\eta ) \HA_1\big(
                \sqrt{\eta }\big)}{\eta ^{3/2}}
\nonumber\\&&                
        +\frac{16}{3} \HA_0(\eta ) \HA_{0,1}(\eta )
        +\frac{88}{3} \zeta_2
\bigg\}\\
%%%%%
%Plus distribution
%%%%%
\tilde{a}_{gg,Q}^{(3),+} (z) &=&  \textcolor{blue}{C_A   T_F^2} \Bigg\{
        \frac{1}{1-z}\bigg\{\frac{2848  \textcolor{blue}{L_1} \textcolor{blue}{L_2} }{27}
        +\frac{8 Q_1}{729 \eta ^2}
        +\frac{64}{3} \big(
                 \textcolor{blue}{L_1^2}  \textcolor{blue}{L_2} + \textcolor{blue}{L_1} \textcolor{blue}{L_2^2}
        \big)
\nonumber\\&&        
        +( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} ) \bigg(
                \frac{2752}{27}
                +\frac{112 \zeta_2}{3}
        \bigg)
        +\frac{256}{27} \big(
                 \textcolor{blue}{L_1^2}
                + \textcolor{blue}{L_2^2}
        \big)
        +16 \big(
                 \textcolor{blue}{L_1^3}
                + \textcolor{blue}{L_2^3}
        \big)
\nonumber\\&&        
        +(1-\eta ) \bigg[
                \frac{64}{15} \eta  ( G_{10} 
                + G_{11} 
                - K_{11} 
                - K_{12} 
                )
                -\frac{64 ( G_{8} 
                + G_{9} 
                - K_{8} 
                - K_{9} 
                )}{15 \eta }
        \bigg]
\nonumber\\&&        
        +( \textcolor{blue}{L_1} - \textcolor{blue}{L_2} )^2 \bigg(
                \frac{32}{3} \HA_0(z)
                -\frac{32}{3} \HA_1(z)
        \bigg)
\nonumber\\&&        
        +\frac{8}{9} (1+\eta ) \big(
                5+22 \eta +5 \eta ^2
        \big)
\Big(\HA_{0,0,1}\big(
                        \sqrt{\eta }\big)
                +\HA_{0,0,-1}\big(
                        \sqrt{\eta }\big)
        \Big) \frac{1}{\eta ^{3/2}}
\nonumber\\&&        
        +\Bigg[
                (1-\eta ) \bigg[
                        \frac{64 ( G_{2} 
                        - K_{2} 
                        )}{15 \eta }
                        +\frac{64}{15} \eta  ( G_{3} 
                        - K_{5} 
                        )
                \bigg]
\nonumber\\&&                
                +(1-\eta ^2 ) \bigg[
                        \frac{20 Q_3}{9 \eta ^2 (1
                        -z
                        +\eta  z
                        ) (-\eta 
                        -z
                        +\eta  z
                        )}
                        -\frac{64 \HA_0(z)}{15 \eta }
                \bigg]
\nonumber\\&&                
                -\frac{4}{9} (1+\eta ) \big(
                        5+22 \eta +5 \eta ^2
                \big)
\Big(\HA_{0,1}\big(
                                \sqrt{\eta }
                        \big)
                        +\HA_{0,-1}\big(
                                \sqrt{\eta }\big)
                \Big) 
                \frac{1}{\eta ^{3/2}}
                +\frac{128}{9} \HA_{0,1}(\eta )
        \Bigg] \HA_0(\eta )
\nonumber\\&&        
        +\bigg[
                -\frac{2 \big(
                        5-102 \eta +5 \eta ^2\big)}{9 \eta }
                +\frac{1}{9} (1+\eta ) \big(
                        5+22 \eta +5 \eta ^2
                \big)
\Big(\HA_1\big(
                                \sqrt{\eta }\big)
                        +\HA_{-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}
\nonumber\\&&                
                -\frac{32}{3} \HA_0(z)
                -\frac{64}{9} \HA_1(\eta )
                +\frac{32}{3} \HA_1(z)
        \bigg] \HA_{0}^2 (\eta )
        -\frac{32}{27} \HA_{0}^3 (\eta )
\nonumber\\&&        
        -\frac{4 Q_4}{27 \eta ^2 (1
        -z
        +\eta  z
        ) (-\eta 
        -z
        +\eta  z
        )} \HA_0(z)
        +\frac{32 \big(
                1+\eta ^2\big) \HA_{0}^2 (z)}{15 \eta }
\nonumber\\&&                
        +\frac{64 \big(
                1+\eta ^2\big) \HA_{0,1}(z)}{15 \eta }
        -\frac{128}{9} \HA_{0,0,1}(\eta )
        -\frac{32 \big(
                18-175 \eta +18 \eta ^2\big) \zeta_2}{135 \eta }
        -\frac{64}{27} \zeta_3
        \bigg\}
\nonumber\\&&        
        +\bigg\{
                \frac{100 (1+\eta )^2 \big(
                        1-\eta +\eta ^2\big)}{27 \eta ^2 \pi }
                -\frac{80  K_{4}  ( K_{8} 
                + K_{9} 
                )}{9 (-1+\eta ) \pi }
\nonumber\\&&                
                +\frac{40 (1+\eta )^2 \big(
                        1-\eta +\eta ^2\big)}{9 \eta ^2} \bigg[
                         G_{6} 
                        + G_{7} 
                        -\frac{8 ( K_{19} 
                        + K_{20} 
                        )}{\pi }
                \bigg]
\nonumber\\&&                
                +(1-\eta )^2 \Bigg[
                        -\frac{80 \big(
                                1+\eta +\eta ^2\big)  G_{1} 
                        }{9 \eta ^2}
                        +
                        \frac{5 \big(
                                1+\eta +\eta ^2\big) \pi }{9 \eta ^2}
\nonumber\\&&                                
                        -\frac{10 \eta }{9} \bigg[
                                 G_{12} 
                                + G_{13} 
                                - K_{13} 
                                - K_{14} 
                                +\frac{8 ( K_{21} 
                                + K_{22} 
                                + K_{23} 
                                + K_{24} 
                                )}{\pi }
                        \bigg]
\nonumber\\&&                        
                        +\frac{10}{9 \eta ^2} \bigg[
                                 G_{14} 
                                + G_{15} 
                                - K_{16} 
                                - K_{17} 
                                +\frac{8 ( K_{25} 
                                + K_{26} 
                                + K_{27} 
                                + K_{28} 
                                )}{\pi }
                        \bigg]
                \Bigg]
\nonumber\\&&                
                -\frac{40 (1+\eta ) \big(
                        1-\eta +\eta ^2\big)}{9 \pi } \Big(
                        \HA_{0,0,1}\big(
                                \sqrt{\eta }\big)
                        +\HA_{0,0,-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}
\nonumber\\&&                
                +\Bigg[
                        \frac{80  K_{2}   K_{4} }{9 (-1+\eta ) 
\pi }
                        -\frac{40 (1+\eta ) \big(
                                1-\eta +\eta ^2
                        \big)
\big(1+\eta +\eta ^2\big)}{27 (-1+\eta ) \eta ^2 \pi }
\nonumber\\&&
                        + (1-\eta ^2) \bigg[
                                -\frac{40 \big(
                                        1+\eta +\eta ^2\big) 
G_{1}}{9 \eta ^2}
                                +\frac{5 \big(
                                        1+\eta +\eta ^2\big) \pi }{18 
\eta ^2}
                        \bigg]
\nonumber\\&&                        
                        +(1-\eta )^2 \bigg[
                                -\frac{80 \eta   K_{15} }{9 \pi }
                                -\frac{10 \big(
                                         G_{5} 
                                        - K_{7} 
                                        +\frac{8  K_{18} }{\pi }
                                \big)}{9 \eta ^2}
                                -\frac{10}{9} \eta  ( G_{4} 
                                - K_{6} 
                                )
                        \bigg]
\nonumber\\&&                        
                        +\frac{20 (1+\eta ) \big(
                                1-\eta +\eta ^2\big)}
                        {9 \pi } \Big(
                                \HA_{0,1}\big(
                                        \sqrt{\eta }\big)
                                +\HA_{0,-1}\big(
                                        \sqrt{\eta }\big)
                        \Big) \frac{1}{\eta ^{3/2}}
                \Bigg] \HA_0(\eta )
\nonumber\\&&                
                +\bigg[
                        -\frac{40  K_{4} }{9 (-1+\eta )^2 \pi }
                        +\frac{10 (1+\eta )^2 \big(
                                1-\eta +\eta ^2\big)}{9 (-1+\eta )^2 
\eta  \pi }
\nonumber\\&&
                        -\frac{5 (1+\eta ) \big(
                                1-\eta +\eta ^2\big)}{9 \pi } \Big(
                                \HA_1\big(
                                        \sqrt{\eta }\big)
                                +\HA_{-1}\big(
                                        \sqrt{\eta }\big)
                        \Big) \frac{1}{\eta ^{3/2}}
                \bigg] \HA_{0}^2 (\eta )
        \bigg\} \frac{1}{(1-z)^{3/2} \sqrt{z}}
\nonumber\\&&        
        +\frac{20 Q_2}{9 \eta ^2 (1
        -z
        +\eta  z
        ) (-\eta 
        -z
        +\eta  z
        )} \HA_1(z)
\Bigg\}
~,\\
%%%%
%Regular part CF
%%%%
\tilde{a}_{gg,Q}^{(3),\text{reg}} (z)&=&  
 \textcolor{blue}{C_F   T_F^2} \Bigg\{
        \frac{110432}{243}(1-z)
\nonumber\\&&        
        +\frac{16 \big(
                1+\eta ^2
        \big)
\big(-1+\sqrt{z}
        \big)
\big(-14-14 \sqrt{z}-14 z+261 z^{3/2}+261 z^2\big)}{135 \eta  
z^{3/2}}
\nonumber\\&&
        + \textcolor{blue}{L_1} \textcolor{blue}{L_2} \bigg[
                (1+z) \bigg(
                        \frac{448}{3} \HA_{0}^2 (z)
                        +128 \HA_{0,1}(z)
                        -128 \zeta_2
                \bigg)
                -\frac{64}{3} (-31+17 z) \HA_0(z)
\nonumber\\&&                
                +\frac{64}{3} (1-z) \Big(
                        31+15 \HA_1(z)\Big)
        \bigg]
        +\big(
                 \textcolor{blue}{L_1^2}
                + \textcolor{blue}{L_2^2}
        \big)
\bigg[(1-z) \Big(
                        -72
                        -72 \HA_0(z)
                        -80 \HA_1(z)
                \Big)
\nonumber\\&&                
                +(1+z) \Big(
                        -\frac{56}{3} \HA_{0}^2 (z)
                        -32 \HA_{0,1}(z)
                        +32 \zeta_2
                \Big)
        \bigg]
\nonumber\\&&        
        +(1+\eta ) \bigg\{
                -\frac{32 (8  G_{1} -\pi ) Q_5}{9 \pi } \Big(
                        \HA_{0,0,1}\big(
                                \sqrt{\eta }\big)
                        +\HA_{0,0,-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}
\nonumber\\&&                
                +\bigg[
                        \frac{32 Q_8}{135 \pi } \Big(
                                \HA_{0,0,1}\big(
                                        \sqrt{\eta }\big)
                                +\HA_{0,0,-1}\big(
                                        \sqrt{\eta }\big)
                        \Big) \frac{1}{\eta ^{3/2} z^{3/2}}
\nonumber\\&&                        
                        -\frac{16 Q_8}{135 \pi } \Big(
                                \HA_{0,1}\big(
                                        \sqrt{\eta }\big)
                                +\HA_{0,-1}\big(
                                        \sqrt{\eta }\big)
                        \Big) \frac{\HA_0(\eta )}{\eta ^{3/2} z^{3/2}}
\nonumber\\&&                        
                        +\frac{4 Q_8}{135 \pi } \Big(
                                \HA_1\big(
                                        \sqrt{\eta }\big)
                                +\HA_{-1}\big(
                                        \sqrt{\eta }
                                \big)
                        \Big) 
                        \frac{\HA_{0}^2 (\eta )}{\eta ^{3/2} z^{3/2}}
                \bigg] \sqrt{1-z}
        \bigg\}
\nonumber\\&&        
        +\big(
                 \textcolor{blue}{L_1^2}  \textcolor{blue}{L_2} + \textcolor{blue}{L_1} \textcolor{blue}{L_2^2}
        \big)
\Big[80 (1-z)
                +32 (1+z) \HA_0(z)
        \Big]
\nonumber\\&&        
        +\big(
                 \textcolor{blue}{L_1^3}
                + \textcolor{blue}{L_2^3}
        \big)
\Big[120 (1-z)
                +48 (1+z) \HA_0(z)
        \Big]
\nonumber\\&&        
        +(1-z) \bigg[
                -\frac{320}{3} (1-\eta ) \eta   K_{3}  ( K_{8} 
                + K_{9} 
                )
                +\frac{160}{27} \HA_{1}^2 (z)
                +\frac{160}{27} \HA_{1}^3 (z)
\nonumber\\&&                
                -\frac{640}{27} \HA_{0,1}(z)
                -\frac{640}{3} \HA_{0,0,1}(\eta )
                -\frac{640}{9} \HA_{0,0,1}(z)
                +\frac{3200}{9} \HA_{0,1,1}(z)
        \bigg]
\nonumber\\&&        
        +( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} ) \bigg\{
                (1+z) \bigg(
                        \frac{176}{9} \HA_{0}^3 (z)
                        -\frac{128}{3} \HA_{0,0,1}(z)
                        +\frac{64}{3} \HA_{0,1,1}(z)
                        +\frac{64}{3} \zeta_3
                \bigg)
\nonumber\\&&                
                +\bigg[
                        \frac{16}{27} (859+217 z)
                        +\frac{320}{3} (1-z) \HA_1(z)
                        +\frac{128}{3} (1+z) \HA_{0,1}(z)
                \bigg] \HA_0(z)
\nonumber\\&&                
                -\frac{8}{9} (-149+73 z) \HA_{0}^2 (z)
                +(1-z) \bigg(
                        \frac{22816}{27}+\frac{832}{9} 
\HA_1(z)+\frac{80}{3} \HA_{1}^2 (z)\bigg)
\nonumber\\&&
                +\frac{64}{9} (-2+7 z) \HA_{0,1}(z)
                +\bigg[
                        -\frac{8}{9} (-121+161 z)
                        +\frac{112}{3} (1+z) \HA_0(z)
                \bigg] \zeta_2
        \bigg\}
\nonumber\\&&        
        +\bigg\{
                (1-\eta ^2) \bigg(
                        \frac{440}{27 \eta }
                        -
                        \frac{232 z}{15 \eta }
                        -\frac{112 }{135 \eta z^{3/2}}
                \bigg)
\nonumber\\&&                
                +(1-z) \bigg[
                        \frac{320}{3} (1-\eta ) \eta   K_{2}  
K_{3}
                        +\frac{640}{3} \HA_{0,1}(\eta )
                \bigg]
\nonumber\\&&                
                +\frac{16 (1+\eta ) (8  G_{1} -\pi ) Q_5}{9 \pi } 
\Big(
                        \HA_{0,1}\big(
                                \sqrt{\eta }\big)
                        +\HA_{0,-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}
\nonumber\\&&                
                +\Bigg[
                        -\frac{16}{9 \eta } \big(
                                -5
                                +5 \eta ^2
                                -3 z
                                +3 \eta ^2 z
                        \big)
\nonumber\\&&                        
                        +(1+z) \bigg[
                                \frac{128}{3} (1-\eta ) \eta  
K_{2}  K_{3} 
                                +\frac{256}{3} \HA_{0,1}(\eta )
                        \bigg]
                \Bigg] \HA_0(z)
        \bigg\} \HA_0(\eta )
\nonumber\\&&        
        +\bigg\{
                (1-z) \bigg(
                        \frac{160}{3}
                        +\frac{160 \eta   K_{3} }{3}
                        -\frac{320}{3} \HA_1(\eta )
                        +160 \HA_1(z)
                \bigg)
\nonumber\\&&                
                -\frac{4 (1+\eta ) (8  G_{1} -\pi ) Q_5}{9 \pi } 
\Big(
                        \HA_1\big(
                                \sqrt{\eta }\big)
                        +\HA_{-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2}}
\nonumber\\&&                
                +\bigg[
                        -\frac{32}{3} (-11+7 z)
                        +(1+z) \bigg(
                                \frac{64 \eta   K_{3} }{3}
                                -\frac{128}{3} \HA_1(\eta )
                                +64 \HA_1(z)
                        \bigg)
                \bigg] \HA_0(z)
\nonumber\\&&                
                +32 (1+z) \HA_{0}^2 (z)
        \bigg\} \HA_{0}^2 (\eta )
        +\bigg[
                -\frac{160}{9} (1-z)
                -\frac{64}{9} (1+z) \HA_0(z)
        \bigg] \HA_{0}^3 (\eta )
\nonumber\\&&        
        +\bigg\{
                -\frac{32 Q_7}
                {243 \eta }
                +(1+z) \bigg[
                        -\frac{128}{3} (1-\eta ) \eta   K_{3}  (
K_{8}
                        + K_{9} 
                        )
                        +\frac{64}{27} \HA_{1}^3 (z)
                        -\frac{256}{3} \HA_{0,0,1}(\eta )
\nonumber\\&&                        
                        -\frac{256}{9} \HA_{0,0,1}(z)
                        +\frac{1280}{9} \HA_{0,1,1}(z)
                \bigg]
                +\bigg[
                        \frac{16 Q_6}{81 \eta }
                        -\frac{256}{3} (1+z) \HA_{0,1}(z)
                \bigg] \HA_1(z)
\nonumber\\&&                
                -\frac{32}{27} (-41+37 z) \HA_{1}^2 (z)
                -\frac{512}{27} (-1+2 z) \HA_{0,1}(z)
        \bigg\} \HA_0(z)
        +\bigg[
                \frac{16}{81} (577+379 z)
\nonumber\\&&                
                +(1+z) \bigg(
                        \frac{160}{9} \HA_{1}^2 (z)
                        +\frac{128}{9} \HA_{0,1}(z)
                \bigg)
                -\frac{160}{27} (-5+z) \HA_1(z)
        \bigg] \HA_{0}^2 (z)
\nonumber\\&&        
        +\bigg[
                -\frac{16}{81} (-67+23 z)
                +\frac{64}{27} (1+z) \HA_1(z)
        \bigg] \HA_{0}^3 (z)
        +\frac{40}{27} (1+z) \HA_{0}^4 (z)
\nonumber\\&&        
        +\bigg[
                \frac{5264}{81}(1-z)
                -\frac{8 \big(
                        1+\eta ^2
                \big)
\big(-1+\sqrt{z}
                \big)
\big(-14-14 \sqrt{z}-14 z+261 z^{3/2}+261 z^2\big)}{135 \eta  
z^{3/2}}
\nonumber\\&&
                -\frac{640}{3} (1-z) \HA_{0,1}(z)
        \bigg] \HA_1(z)
        +\bigg\{
                \bigg[
                        -\frac{16}{9} (-67+23 z)
                        +\frac{704}{9} (1+z) \HA_1(z)
                \bigg] \HA_0(z)
\nonumber\\&&                
                +\frac{80}{3} (1+z) \HA_{0}^2 (z)
                +\frac{880}{9} (1-z) \Big(
                        1+2 \HA_1(z)\Big)
        \bigg\} \zeta_2
        +\bigg[
                -\frac{1760}{9} (1-z)
\nonumber\\&&                
                -\frac{704}{9} (1+z) \HA_0(z)
        \bigg] \zeta_3
+\int_z^1 \text{d} y \bigg[ \Phi_1^{C_F}(z,y)\HA_0^3\left(\frac{z}{y}\right)
+\Phi_2^{C_F}(z,y)\HA_0^2\left(\frac{z}{y}\right)
\nonumber\\&&
+\Phi_3^{C_F}(y)\frac{z}{y^2}\HA_0\left(\frac{z}{y}\right)
+\Phi_4^{C_F}(y)\frac{1}{y^2}\HA_0\left(\frac{z}{y}\right)
+\Phi_5^{C_F}(z,y)\frac{z}{y^2}
+\Phi_6^{C_F}(z,y)\frac{1}{y}
\nonumber\\&&
+\Phi_7^{C_F}(y)\frac{\sqrt{y}}{z^{3/2}}
\bigg]
+\int_0^z \text{d} y \ \Phi_8^{C_F}(y)
\bigg\}
\nonumber\\&&
%%%%
%regular part CA
%%%%
+ \textcolor{blue}{C_A   T_F^2} \Bigg\{
        -
        \frac{4 \HA_{1}^2 (z) Q_{16}}{135 \eta }
        +\frac{8 \HA_{0,1}(z) Q_{17}}{135 \eta }
        -\frac{4 Q_{20}}{18225 \eta ^2}
\nonumber\\&&        
        + \textcolor{blue}{L_1} \textcolor{blue}{L_2} \bigg[
                -\frac{16}{27} (-817+1004 z)
                +\frac{64}{9} (17+5 z) \HA_0(z)
                -\frac{16}{3} (-27+28 z) \HA_1(z)
        \bigg]
\nonumber\\&&        
        -\frac{64}{15} (1-\eta )  K_{3}  z ( K_{8} 
        + K_{9} 
        )
\nonumber\\&&        
        +(1+\eta ) \bigg[
                \Big(
                        \HA_{0,0,1}\big(
                                \sqrt{\eta }\big)
                        +\HA_{0,0,-1}\big(
                                \sqrt{\eta }\big)
                \Big)
\bigg(\frac{32  G_{1} Q_{14}}{45 \pi \eta ^{3/2}}
                        -\frac{4}{45} \frac{1}{\eta ^{3/2}} Q_{18}
                \bigg)
\nonumber\\&&                
                +\frac{4 Q_{26}}{675 \pi } \Big(
                        \HA_{0,0,1}\big(
                                \sqrt{\eta }\big)
                        +\HA_{0,0,-1}\big(
                                \sqrt{\eta }\big)
                \Big) \frac{1}{\eta ^{3/2} \sqrt{1-z} z^{3/2}}
        \bigg]
\nonumber\\&&        
        +\big(
                 \textcolor{blue}{L_1^2}
                + \textcolor{blue}{L_2^2}
        \big)
\bigg[\frac{8}{27} (-229+206 z)
                +\frac{16}{9} (-13+11 z) \HA_0(z)
                +\frac{8}{3} (-27+28 z) \HA_1(z)
        \bigg]
\nonumber\\&&        
        +\big(
                1+\eta ^2
        \big)
\bigg(-\frac{196 }{675 \eta z^{3/2}}
                -\frac{64 z \HA_{0,0,1}(z)}{15 \eta }
                +\frac{128 z \HA_{0,1,1}(z)}{15 \eta }
        \bigg)
\nonumber\\&&        
        +( \textcolor{blue}{L_1} + \textcolor{blue}{L_2} ) \bigg[
                -\frac{688}{27} (-13+17 z)
                +(1+z) \bigg(
                        \frac{176}
                        {9} \HA_{0}^2 (z)
                        +
                        \frac{128}{9} \HA_{0,1}(z)
                \bigg)
\nonumber\\&&                
                -\frac{8}{27} (-452+49 z) \HA_0(z)
                -\frac{8}{9} (-41+23 z) \HA_1(z)
                -\frac{16}{9} (-13+50 z) \zeta_2
        \bigg]
\nonumber\\&&        
        +(1-2 z) \bigg[
                \frac{64}{3} \big(
                         \textcolor{blue}{L_1^2}  \textcolor{blue}{L_2} + \textcolor{blue}{L_1} \textcolor{blue}{L_2^2}
                \big)
                +16 \big(
                         \textcolor{blue}{L_1^3}
                        + \textcolor{blue}{L_2^3}
                \big)
                -\frac{32}{27} \HA_{0}^3 (\eta )
                -\frac{128}{9} \HA_{0,0,1}(\eta )
                -\frac{64}{27} \zeta_3
        \bigg]
\nonumber\\&&        
        +\Bigg\{
                \bigg\{
                        -\frac{Q_{10}}{90 \eta ^2 \pi }
                        +\frac{8 (73+90 \eta )  K_{4}  ( K_{8} 
                        + K_{9} 
                        )}{15 (-1+\eta ) \pi }
\nonumber\\&&                        
                        -\frac{4 (1+\eta )^2 \big(
                                73+17 \eta +73 \eta ^2\big)}{15 \eta 
^2} \bigg[
                                 G_{6} 
                                + G_{7} 
                                -\frac{8 ( K_{19} 
                                + K_{20} 
                                )}{\pi }
                        \bigg]
\nonumber\\&&                        
                        +(1-\eta )^2 \Bigg[
                                \frac{8 \big(
                                        73+163 \eta +73 \eta ^2\big) 
 G_{1} }{15 \eta ^2}
                                -\frac{\big(
                                        73+163 \eta +73 \eta ^2\big) 
\pi }{30 \eta ^2}
\nonumber\\&&
                                +\frac{1}{15} (90+73 \eta ) \bigg[
                                         G_{12} 
                                        + G_{13} 
                                        - K_{13} 
                                        - K_{14} 
                                        +\frac{8 ( K_{21} 
                                        + K_{22} 
                                        + K_{23} 
                                        + K_{24} 
                                        )}{\pi }
                                \bigg]
\nonumber\\&&                                
                                -\frac{73+90 \eta }{15 \eta ^2} \bigg[
                                         G_{14} 
                                        + G_{15} 
                                        - K_{16} 
                                        - K_{17} 
                                        +\frac{8 ( K_{25} 
                                        + K_{26} 
                                        + K_{27} 
                                        + K_{28} 
                                        )}{\pi }
                                \bigg]
                        \Bigg]
                \bigg\} 
                \frac{1}{\sqrt{z}}
\nonumber\\&&                
                +\bigg\{
                        -\frac{2 (1+\eta ) Q_{26}}{675 \pi } \Big(
                                \HA_{0,1}\big(
                                        \sqrt{\eta }\big)
                                +\HA_{0,-1}\big(
                                        \sqrt{\eta }\big)
                        \Big) \frac{1}{\eta ^{3/2} z^{3/2}}
\nonumber\\&&                        
                        +\Bigg[
                                -\frac{4 (-1+\eta ) (1+\eta ) \big(
                                        73+163 \eta +73 \eta ^2\big) 
 G_{1} }{15 \eta ^2}
                                -\frac{8 (73+90 \eta )  K_{2}  
K_{4}}{15 (-1+\eta ) \pi }
\nonumber\\&&
                                +\frac{(-1+\eta ) (1+\eta ) \big(
                                        73+163 \eta +73 \eta ^2\big) 
\pi }{60 \eta ^2}
                                +\frac{(1+\eta ) Q_9}{180 (-1+\eta ) 
\eta ^2 \pi }
\nonumber\\&&
                                +(1-\eta )^2 \bigg[
                                        \frac{1}{15} (90+73 \eta ) 
\bigg(
                                                 G_{4} 
                                                - K_{6} 
                                                +\frac{8  K_{15} }{
\pi }
                                        \bigg)
\nonumber\\&&                                        
                                        +\frac{(73+90 \eta ) \big(
                                                 G_{5} 
                                                - K_{7} 
                                                +\frac{8  K_{18} }{
\pi }
                                        \big)}{15 \eta ^2}
                                \bigg]
                        \Bigg] \frac{1}{\sqrt{z}}
                \bigg\} \HA_0(\eta )
\nonumber\\&&                
                +\Bigg[
                        \frac{(1+\eta ) Q_{26}}{1350 \pi } \Big(
                                \HA_1\big(
                                        \sqrt{\eta }\big)
                                +\HA_{-1}\big(
                                        \sqrt{\eta }\big)
                        \Big) \frac{1}{\eta ^{3/2} z^{3/2}}
                        +\bigg[
                                \frac{4 (73+90 \eta )  K_{4} }{15 
(-1+\eta )^2 \pi }
\nonumber\\&&
                                -\frac{(1+\eta )^2 \big(
                                        73+17 \eta +73 \eta 
^2\big)}{15 (-1+\eta )^2 \eta  \pi }
                        \bigg] \frac{1}{\sqrt{z}}
                \Bigg] \HA_{0}^2 (\eta )
        \Bigg\} \frac{1}
        {\sqrt{1-z}}
\nonumber\\&&        
        +\bigg\{
                \frac{64}{15} (1-\eta )  K_{2}   K_{3}  z
                +(1+\eta ) \bigg[
                        \Big(
                                \HA_{0,1}\big(
                                        \sqrt{\eta }\big)
                                +\HA_{0,-1}\big(
                                        \sqrt{\eta }\big)
                        \Big)
\bigg(-\frac{16  G_{1}  Q_{14}}{45 \pi \eta ^{3/2}}
\nonumber\\&&
                                +\frac{2}{45} \frac{1}{\eta ^{3/2}} 
Q_{18}
                        \bigg)\bigg]
                -(-1+\eta ) (1+\eta ) \bigg[
                        -\frac{2 Q_{23}}{675 \eta ^2 (1
                        -z
                        +\eta  z
                        ) (-\eta 
                        -z
                        +\eta  z
                        )}
\nonumber\\&&                        
                        -\frac{2 Q_{21}}{675 \eta ^2 (1
                        -z
                        +\eta  z
                        ) (-\eta 
                        -z
                        +\eta  z
                        )} \frac{1}{z^{3/2}}
                        -\frac{64 z \HA_{0,1}(z)}{15 \eta }
                \bigg]
\nonumber\\&&                
                +\bigg[
                        \frac{4}{45 \eta } \big(
                                -33
                                +33 \eta ^2
                                -76 z
                                +76 \eta ^2 z
                        \big)
\nonumber\\&&                        
                        -\frac{8}{15 \eta } \big(
                                -1
                                +\eta ^2
                                -16 z
                                +16 \eta ^2 z
                        \big) \HA_1(z)
                \bigg] \HA_0(z)
                +\frac{24}{5 \eta } \big(
                        1
                        -\eta ^2
                        -z
                        +\eta ^2 z
                \big) \HA_1(z)
\nonumber\\&&                
                +\frac{128}{9} (1-2 z) \HA_{0,1}(\eta )
        \bigg\} \HA_0(\eta )
        +\bigg[
                \frac{32  K_{3}  z}{15}
                +\frac{4 \HA_0(z) Q_{11}}{15 \eta }
                +\frac{2 Q_{12}}{45 \eta }
\nonumber\\&&                
                +(1+\eta ) \bigg[
                        \Big(
                                \HA_1\big(
                                        \sqrt{\eta }\big)
                                +\HA_{-1}\big(
                                        \sqrt{\eta }\big)
                        \Big)
\bigg(\frac{4  G_{1}  Q_{14}}{45 \pi \eta ^{3/2}}
                                -\frac{1}{90} \frac{1}{\eta ^{3/2}
                                } Q_{18}
                        \bigg)\bigg]
\nonumber\\&&                        
                -\frac{64}{9} (1-2 z) \HA_1(\eta )
                -\frac{8}{3} (-27+28 z) \HA_1(z)
        \bigg] \HA_{0}^2 (\eta )
        +\bigg[
                \frac{4 \HA_{1}^2 (z) Q_{15}}{135 \eta }
\nonumber\\&&                
                -\frac{2 \HA_1(z) Q_{19}}{405 \eta }
                +\frac{2 Q_{24}}{405 \eta ^2 (1
                -z
                +\eta  z
                ) (-\eta 
                -z
                +\eta  z
                )}
\nonumber\\&&                
                -\frac{8}{135 \eta } \big(
                        9
                        +320 \eta 
                        +9 \eta ^2
                        +320 \eta  z
                \big) \HA_{0,1}(z)
        \bigg] \HA_0(z)
        +\bigg[
                -\frac{56}{81} (-47+4 z)
\nonumber\\&&                
                +\frac{8 \HA_1(z) Q_{13}}{135 \eta }
        \bigg] \HA_{0}^2 (z)
        +\frac{224}{81} (1+z) \HA_{0}^3 (z)
\nonumber\\&&        
        +\bigg[
                \frac{2 Q_{25}}{2025 \eta ^2 (1
                -z
                +\eta  z
                ) (-\eta 
                -z
                +\eta  z
                )}
                +\frac{2 Q_{22}}{2025 \eta ^2 (1
                -z
                +\eta  z
                ) (-\eta 
                -z
                +\eta  z
                )} \frac{1}{z^{3/2}}
\nonumber\\&&                
                -\frac{64 \big(
                        1+\eta ^2\big) z \HA_{0,1}(z)}{15 \eta }
        \bigg] \HA_1(z)
        +\bigg[
                -\frac{224}{27} (-14+19 z)
                +\frac{224}{9} (1+z) \HA_0(z)
\nonumber\\&&                
                +\frac{64 \big(
                        1+\eta ^2\big) z \HA_1(z)}{15 \eta }
        \bigg] \zeta_2
+\int_z^1 \text{d} y \bigg[ 
\Phi_2^{C_A}(z,y)\HA_0^2\left(\frac{z}{y}\right)
+\Phi_3^{C_A}(y)\frac{z}{y^2}\HA_0\left(\frac{z}{y}\right)
\nonumber\\&&
+\Phi_4^{C_A}(y)\frac{1}{y^2}\HA_0\left(\frac{z}{y}\right)
+\Phi_5^{C_A}(z,y)\frac{z}{y^2}
+\Phi_6^{C_A}(z,y)\frac{1}{y}
\nonumber\\&&
+\Phi_7^{C_A}(y)\frac{\sqrt{y}}{z^{3/2}}
\bigg]
+\int_0^z \text{d} y \ \Phi_8^{C_F}(y)
\bigg\}~,
\end{eqnarray}

==> (inline-2) <==
\begin{eqnarray}
\Phi_1^{C_F}(z,y) &=& -\frac{64}{27 (1-y) y}
-\frac{64 z}{27 (1-y) y^2}
\\
\Phi_2^{C_F}(z,y) &=& \frac{z}{y^2} \bigg[
        \frac{224}{27 (1-y)}
        -\frac{128 \HA_0(y)}{9 (1-y)}
        -\frac{64 \HA_1(y)}{9 (1-y)}
\bigg]
\nonumber\\&&
+\frac{1}{y}\bigg[-\frac{352}{27 (1-y)}
-\frac{128 \HA_0(y)}{9 (1-y)}
-\frac{64 \HA_1(y)}{9 (1-y)}\bigg]
\\
\Phi_3^{C_F}(y) &=& \frac{1}{1-y}\bigg\{-\frac{16 R_ 3}{81 \eta ^2}
-\frac{128}{3} (1-\eta ) \big(
        - G_{10} 
        - G_{11} 
        + G_{8} 
        + G_{9} 
        + K_{11} 
        + K_{12} 
        - K_{8} 
        - K_{9} 
\big)
\nonumber\\&&
-64 \HA_{0}^2 (\eta )
+\bigg[
        -\frac{8 R_ 5}{27 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
        -\frac{256}{9} \HA_ 1(y)
\bigg] \HA_ 0(y)
\nonumber\\&&
+\frac{128}{9} \HA_{0}^2 (y)
-\frac{8 R_ 6}{27 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_ 1(y)
-\frac{64}{9} \HA_{1}^2 (y)
\nonumber\\&&
+\frac{256}{3} \HA_{0,1}(y)
-\frac{704}{9} \zeta_2
\bigg\}
+\Bigg\{
        \frac{2 R_ 1}{9 \eta ^2 \pi }
        +\frac{32 \eta  \big(
                -27+18 \eta +\eta ^2\big)  K_{4}  ( K_{8} 
        + K_{9} 
        )}{3 (-1+\eta ) \pi }
\nonumber\\&&        
        -\frac{16 (1+\eta )^2 \big(
                1-10 \eta +\eta ^2\big)}{3 \eta ^2} \bigg[
                 G_{6} 
                + G_{7} 
                -\frac{8 ( K_{19} 
                + K_{20} 
                )}{\pi }
        \bigg]
\nonumber\\&&        
        +(1-\eta )^2 \Bigg[
                -\frac{32 \big(
                        1+46 \eta +\eta ^2\big)  G_{1} }{3 \eta ^2}
                +\frac{2 \big(
                        1+46 \eta +\eta ^2\big) \pi }{3 \eta ^2}
\nonumber\\&&                        
                -\frac{4 \big(
                        -1-18 \eta +27 \eta ^2\big)}{3 \eta ^2} \bigg[
                         G_{12} 
                        + G_{13} 
                        - K_{13} 
                        - K_{14} 
                        +\frac{8 ( K_{21} 
                        + K_{22} 
                        + K_{23} 
                        + K_{24} 
                        )}{\pi }
                \bigg]
\nonumber\\&&                
                -
                \frac{4 \big(
                        -27+18 \eta +\eta ^2\big)}{3 \eta } \bigg[
                         G_{14} 
                        + G_{15} 
                        - K_{16} 
                        - K_{17} 
                        +\frac{8 ( K_{25} 
                        + K_{26} 
                        + K_{27} 
                        + K_{28} 
                        )}{\pi }
                \bigg]
        \Bigg]
\nonumber\\&&        
        +\Bigg[
                -\frac{32 \eta  \big(
                        -27+18 \eta +\eta ^2\big)  K_{2}  
K_{4}}{3 (-1+\eta ) \pi }
                -\frac{(-1+\eta ) (1+\eta ) \big(
                        1+46 \eta +\eta ^2\big) \pi }{3 \eta ^2}
\nonumber\\&&                        
                +(1+\eta ) \bigg[
                        -\frac{R_ 2}{9 (-1+\eta ) \eta ^2 \pi }
                        +\frac{16 (-1+\eta ) \big(
                                1+46 \eta +\eta ^2\big)  G_{1} }{3 
\eta ^2}
                \bigg]
\nonumber\\&&                
                +(1-\eta )^2 \bigg[
                        -\frac{4 \big(
                                -1-18 \eta +27 \eta ^2
                        \big)
}{3 \eta ^2}\bigg( G_{4} 
                                - K_{6} 
                                +\frac{8  K_{15} }{\pi }
                        \bigg)
\nonumber\\&&                        
                        +\frac{4 \big(
                                -27+18 \eta +\eta ^2
                        \big)
}{3 \eta }\bigg( G_{5} 
                                - K_{7} 
                                +\frac{8  K_{18} }{\pi }
                        \bigg)
                \bigg]
        \Bigg] \HA_ 0(\eta )
\nonumber\\&&        
        +\bigg[
                -\frac{4 (1+\eta )^2 \big(
                        1-10 \eta +\eta ^2\big)}{3 (-1+\eta )^2 \eta  
\pi }
                +\frac{16 \eta  \big(
                        -27+18 \eta +\eta ^2\big)  K_{4} }{3 
(-1+\eta )^2 \pi }
        \bigg] \HA_{0}^2 (\eta )
\Bigg\} \frac{1}{\sqrt{1-y} \sqrt{y}}
\nonumber\\&&
+\bigg[
        -\frac{8 (-1+\eta ) (1+\eta ) R_ 4}{3 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
\nonumber\\&&        
        -\frac{128 (-1+\eta ) ( G_{2} 
        + G_{3} 
        - K_{2} 
        - K_{5} 
        )}{3 (1-y)}
\bigg] \HA_ 0(\eta )
\\
% Phi_4 CF
\Phi_4^{C_F}(y) &=& 
\frac{1}{1-y}\bigg\{-\frac{16 y R_{10}}{81 \eta ^2}
+\frac{128}{3} (-1+\eta ) y \big(
        - G_{10} 
        - G_{11} 
        + G_{8} 
        + G_{9} 
\nonumber\\&&        
        + K_{11} 
        + K_{12} 
        - K_{8} 
        - K_{9} 
\big)
\nonumber\\&&
-64 y \HA_{0}^2 (\eta )
+\bigg[
        -\frac{8 R_{12}}{27 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
        -\frac{256}{9} y \HA_ 1(y)
\bigg] \HA_ 0(y)
\nonumber\\&&
+\frac{128}{9} y \HA_{0}^2 (y)
-\frac{8 R_{11}}{27 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_ 1(y)
-\frac{64}{9} y \HA_{1}^2 (y)
\nonumber\\&&
+\frac{256}{3} y \HA_{0,1}(y)
-\frac{704}{9} y \zeta_2
\bigg\}
+\Bigg\{
        \frac{2 R_ 7}{27 \eta ^2 \pi }
        +\frac{32 \eta  \big(
                -27+54 \eta +5 \eta ^2\big)  K_{4}  ( K_{8} 
        + K_{9} 
        )}{9 (-1+\eta ) \pi }
\nonumber\\&&        
        -\frac{16 (1+\eta )^2 \big(
                5+22 \eta +5 \eta ^2\big)}{9 \eta ^2} \bigg[
                 G_{6} 
                + G_{7} 
                -\frac{8 ( K_{19} 
                + K_{20} 
                )}{\pi }
        \bigg]
\nonumber\\&&        
        +(1-\eta )^2 \Bigg[
                -\frac{32 \big(
                        5+86 \eta +5 \eta ^2\big)  G_{1} }{9 \eta ^2}
                +\frac{2 \big(
                        5+86 \eta +5 \eta ^2\big) \pi }{9 \eta ^2}
\nonumber\\&&                        
                -\frac{4 \big(
                        -5-54 \eta +27 \eta ^2\big)}{9 \eta ^2} \bigg[
                         G_{12} 
                        + G_{13} 
                        - K_{13} 
                        - K_{14} 
                        +\frac{8 ( K_{21} 
                        + K_{22} 
                        + K_{23} 
                        + K_{24} 
                        )}{\pi }
                \bigg]
\nonumber\\&&                
                -
                \frac{4 \big(
                        -27+54 \eta +5 \eta ^2\big)}{9 \eta } \bigg[
                         G_{14} 
                        + G_{15} 
                        - K_{16} 
                        - K_{17} 
                        +\frac{8 ( K_{25} 
                        + K_{26} 
                        + K_{27} 
                        + K_{28} 
                        )}{\pi }
                \bigg]
        \Bigg]
\nonumber\\&&        
        +\Bigg[
                -\frac{32 \eta  \big(
                        -27+54 \eta +5 \eta ^2\big)  K_{2}  
K_{4}}{9 (-1+\eta ) \pi }
                -\frac{(-1+\eta ) (1+\eta ) \big(
                        5+86 \eta +5 \eta ^2\big) \pi }{9 \eta ^2}
\nonumber\\&&                        
                +(1+\eta ) \bigg[
                        -\frac{R_ 8}{27 (-1+\eta ) \eta ^2 \pi }
                        +\frac{16 (-1+\eta ) \big(
                                5+86 \eta +5 \eta ^2\big) 
G_{1}}{9 \eta ^2}
                \bigg]
\nonumber\\&&                
                +(1-\eta )^2 \bigg[
                        -\frac{4 \big(
                                -5-54 \eta +27 \eta ^2
                        \big)
}{9 \eta ^2}\bigg( G_{4} 
                                - K_{6} 
                                +\frac{8  K_{15} }{\pi }
                        \bigg)
\nonumber\\&&                        
                        +\frac{4 \big(
                                -27+54 \eta +5 \eta ^2
                        \big)
}{9 \eta }\bigg( G_{5} 
                                - K_{7} 
                                +\frac{8  K_{18} }{\pi }
                        \bigg)
                \bigg]
        \Bigg] \HA_ 0(\eta )
\nonumber\\&&        
        +\bigg[
                -\frac{4 (1+\eta )^2 \big(
                        5+22 \eta +5 \eta ^2\big)}{9 (-1+\eta )^2 
\eta  \pi }
                +\frac{16 \eta  \big(
                        -27+54 \eta +5 \eta ^2\big)  K_{4} }{9 (-1+
\eta )^2 \pi }
        \bigg] \HA_{0}^2 (\eta )
\Bigg\} \frac{\sqrt{y}}{\sqrt{1-y}}
\nonumber\\&&
+\bigg[
        -\frac{8 (-1+\eta ) (1+\eta ) y^2 R_ 9}
        {9 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
\nonumber\\&&        
        -\frac{128 (-1+\eta ) y ( G_{2} 
        + G_{3} 
        - K_{2} 
        - K_{5} 
        )}{3 (1-y)}
\bigg] \HA_ 0(\eta )
\\
% phi_5 CF
\Phi_5^{C_F}(z,y) &=& 
-
\frac{8 R_{15}}{405 \eta ^2}
-\frac{320}{3} (-1+\eta ) (1+y) \big(
        - G_{10} 
        - G_{11} 
        + G_{8} 
        + G_{9} 
\nonumber\\&&        
        + K_{11} 
        + K_{12} 
        - K_{8} 
        - K_{9} 
\big)
+\frac{1}{1-y}\Bigg\{\bigg[
        \frac{16 \big(
                27+110 \eta +27 \eta ^2\big) y^2}{81 \eta }
\nonumber\\&&                
        -\frac{128}{3} (1-\eta ) y^2 \big(
                 G_{10} 
                + G_{11} 
                - G_{8} 
                - G_{9} 
                - K_{11} 
                - K_{12} 
                + K_{8} 
                + K_{9} 
        \big)
\nonumber\\&&        
        -\frac{448}{27} y^2 \HA_1(y)
        +\frac{64}{9} y^2 \HA_{1}^2 (y)
        -\frac{256}{3} y^2 \HA_{0,1}(y)
        +\frac{704}{9} y^2 \zeta_2
\bigg] \HA_0(z)
\nonumber\\&&
+\bigg[
        -\frac{224 y^2}{27}
        +\frac{64}{9} y^2 \HA_1(y)
\bigg] \HA_{0}^2 (z)
+\frac{64}{27} y^2 \HA_{0}^3 (z)
\Bigg\}
+\Bigg\{
        -\frac{R_{13}}{45 \eta ^2 \pi }
\nonumber\\&&        
        -\frac{16 \eta  \big(
                -495+450 \eta +29 \eta ^2\big)  K_{4}  ( K_{8} 
        + K_{9} 
        )}{15 (-1+\eta ) \pi }
\nonumber\\&&        
        +\frac{8 (1+\eta )^2 \big(
                29-74 \eta +29 \eta ^2\big)}{15 \eta ^2} \bigg[
                 G_{6} 
                + G_{7} 
                -\frac{8 ( K_{19} 
                + K_{20} 
                )}{\pi }
        \bigg]
\nonumber\\&&        
        +(1-\eta )^2 \Bigg[
                \frac{16 \big(
                        29+974 \eta +29 \eta ^2\big)  G_{1} }{15 
\eta ^2}
                -\frac{\big(
                        29+974 \eta +29 \eta ^2\big) \pi }{15 \eta 
^2}
\nonumber\\&&
                +
                \frac{2 \big(
                        -29-450 \eta +495 \eta ^2\big)}{15 \eta ^2} 
\bigg[
                         G_{12} 
                        + G_{13} 
                        - K_{13} 
                        - K_{14} 
\nonumber\\&&                        
                        +\frac{8 ( K_{21} 
                        + K_{22} 
                        + K_{23} 
                        + K_{24} 
                        )}{\pi }
                \bigg]
\nonumber\\&&                
                +\frac{2 \big(
                        -495+450 \eta +29 \eta ^2\big)}{15 \eta } \bigg[
                         G_{14} 
                        + G_{15} 
                        - K_{16} 
                        - K_{17} 
\nonumber\\&&                        
                        +\frac{8 ( K_{25} 
                        + K_{26} 
                        + K_{27} 
                        + K_{28} 
                        )}{\pi }
                \bigg]
        \Bigg]
\nonumber\\&&        
        +\Bigg[
                -\frac{8 (-1+\eta ) (1+\eta ) \big(
                        29+974 \eta +29 \eta ^2\big)  G_{1} }{15 
\eta ^2}
\nonumber\\&&
                +\frac{16 \eta  \big(
                        -495+450 \eta +29 \eta ^2\big)  K_{2}  
K_{4}}{15 (-1+\eta ) \pi }
\nonumber\\&&
                +\frac{(-1+\eta ) (1+\eta ) \big(
                        29+974 \eta +29 \eta ^2\big) \pi }{30 \eta 
^2}
                +\frac{(1+\eta ) R_{14}}{90 (-1+\eta ) \eta ^2 \pi }
\nonumber\\&&                
                +(1-\eta )^2 \bigg[
                        \frac{2 \big(
                                -29-450 \eta +495 \eta ^2
                        \big)
}{15 \eta ^2}\bigg( G_{4} 
                                - K_{6} 
                                +\frac{8  K_{15} }{\pi }
                        \bigg)
\nonumber\\&&                        
                        -\frac{2 \big(
                                -495+450 \eta +29 \eta ^2
                        \big)
}{15 \eta }\bigg( G_{5} 
                                - K_{7} 
                                +\frac{8  K_{18} }{\pi }
                        \bigg)
                \bigg]
        \Bigg] \HA_0(\eta )
\nonumber\\&&        
        +\bigg[
                \frac{2 (1+\eta )^2 \big(
                        29-74 \eta +29 \eta ^2\big)}
                {15 (-1+\eta )^2 \eta  \pi }
\nonumber\\&&                
                -\frac{8 \eta  \big(
                        -495+450 \eta +29 \eta ^2\big)  K_{4} }{15 
(-1+\eta )^2 \pi }
        \bigg] \HA_{0}^2 (\eta )
\Bigg\} \frac{1}{\sqrt{1-y} \sqrt{y}}
\nonumber\\&&
+\bigg[
        \frac{4 (-1+\eta ) R_{16}}{15 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
\nonumber\\&&        
        +\frac{320}{3} (-1+\eta ) (1+y) ( G_{2} 
        + G_{3} 
        - K_{2} 
        - K_{5} 
        )
\nonumber\\&&        
        -\frac{128 (1-\eta ) y^2 ( G_{2} 
        + G_{3} 
        - K_{2} 
        - K_{5} 
        )}{3 (1-y)} \HA_0(z)
\bigg] \HA_0(\eta )
+\bigg[
        160 (1+y)
\nonumber\\&&        
        +\frac{64 y^2 \HA_0(z)}{1-y}
\bigg] \HA_{0}^2 (\eta )
+\bigg\{
        -\frac{4 R_{17}}{135 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
\nonumber\\&&        
        +\frac{1}{1-y}\bigg[\bigg(
                -\frac{896 y^2}{27}
                +\frac{256}{9} y^2 \HA_1(y)
        \bigg) \HA_0(z)
        +\frac{128}{9} y^2 \HA_{0}^2 (z)
        \bigg]
\nonumber\\&&        
        +\frac{640}{9} (1+y) \HA_1(y)
\bigg\} \HA_0(y)
+\bigg[
        -\frac{320}{9} (1+y)
        -\frac{128 y^2 \HA_0(z)}{9 (1-y)}
\bigg] \HA_{0}^2 (y)
\nonumber\\&&
-\frac{4 R_{18}}{135 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_1(y)
\nonumber\\&&
+\frac{160}{9} (1+y) \HA_{1}^2 (y)
-\frac{640}{3} (1+y) \HA_{0,1}(y)
+\frac{1760}{9} (1+y) \zeta_2
\\
% Phi_6 CF
\Phi_6^{C_F}(z,y) &=& \frac{8 R_{21}}{81 \eta ^2}
-\frac{320}{3} (-1+\eta ) \big(
         G_{10} 
        + G_{11} 
        - G_{8} 
        - G_{9} 
        - K_{11} 
        - K_{12} 
        + K_{8} 
        + K_{9} 
\big)
\nonumber\\&&
+\frac{1}{1-y}\bigg\{\bigg[
        \frac{16 \big(
                45+182 \eta +45 \eta ^2\big) y}{81 \eta }
\nonumber\\&&
        -\frac{128}{3} (1-\eta ) y \big(
                 G_{10} 
                + G_{11} 
                - G_{8} 
                - G_{9} 
                - K_{11} 
                - K_{12} 
                + K_{8} 
                + K_{9} 
        \big)
        +\frac{704}{27} y \HA_ 1(y)
\nonumber\\&&        
        +\frac{64}{9} y \HA_{1}^2 (y)
        -\frac{256}{3} y \HA_{0,1}(y)
        +\frac{704}{9} y \zeta_2
\bigg] \HA_ 0(z)
+\bigg(
        \frac{352 y}{27}
        +\frac{64}{9} y \HA_ 1(y)
\bigg) \HA_{0}^2 (z)
\nonumber\\&&
+\frac{64}{27} y \HA_{0}^3 (z)
\bigg\}
+\Bigg\{
        \frac{R_{19}}{81 \eta ^2 \pi }
        +\frac{(1-\eta )^2 \big(
                55+1594 \eta +55 \eta ^2\big) \pi }{27 \eta ^2}
\nonumber\\&&                
        -\frac{16 (1-\eta )^2 \big(
                -55-810 \eta +729 \eta ^2\big) ( K_{21} 
        + K_{22} 
        + K_{23} 
        + K_{24} 
        )}{27 \eta ^2 \pi }
\nonumber\\&&        
        +\frac{16 \eta  \big(
                -729+810 \eta +55 \eta ^2\big)  K_{4}  ( K_{8} 
        + K_{9} 
        )}{27 (-1+\eta ) \pi }
\nonumber\\&&        
        -\frac{8 (1+\eta )^2 \big(
                55+26 \eta +55 \eta ^2\big)}{27 \eta ^2} \bigg[
                 G_{6} 
                + G_{7} 
                -\frac{8 ( K_{19} 
                + K_{20} 
                )}{\pi }
        \bigg]
\nonumber\\&&        
        -
        \frac{2 (1-\eta )^2 \big(
                -729+810 \eta +55 \eta ^2\big)}{27 \eta } \bigg[
                 G_{14} 
                + G_{15} 
                - K_{16} 
                - K_{17} 
\nonumber\\&&                
                +\frac{8 ( K_{25} 
                + K_{26} 
                + K_{27} 
                + K_{28} 
                )}{\pi }
        \bigg]
        +(1-\eta )^2 \bigg[
                -\frac{16 \big(
                        55+1594 \eta +55 \eta ^2\big)  G_{1} }{27 
\eta ^2}
\nonumber\\&&
                -\frac{2 \big(
                        -55-810 \eta +729 \eta ^2\big) ( G_{12} 
                + G_{13} 
                - K_{13} 
                - K_{14} 
                )}{27 \eta ^2}
        \bigg]
\nonumber\\&&        
        +\Bigg[
                \frac{8 (-1+\eta ) (1+\eta ) \big(
                        55+1594 \eta +55 \eta ^2\big)  G_{1} }{27 
\eta ^2}
                -\frac{16 \eta  \big(
                        -729+810 \eta +55 \eta ^2\big)  K_{2}  
K_{4}}{27 (-1+\eta ) \pi }
\nonumber\\&&
                -\frac{(-1+\eta ) (1+\eta ) \big(
                        55+1594 \eta +55 \eta ^2\big) \pi }{54 \eta ^2}
                -\frac{(1+\eta ) R_{20}}{162 (-1+\eta ) \eta ^2 \pi }
\nonumber\\&&                
                -\frac{2 (1-\eta )^2 \big(
                        -55-810 \eta +729 \eta ^2
                \big)
}{27 \eta ^2}\bigg( G_{4} 
                        - K_{6} 
                        +\frac{8  K_{15} }{\pi }
                \bigg)
\nonumber\\&&                
                +\frac{2 (1-\eta )^2 \big(
                        -729+810 \eta +55 \eta ^2
                \big)
}{27 \eta }\bigg( G_{5} 
                        - K_{7} 
                        +\frac{8  K_{18} }{\pi }
                \bigg)
        \Bigg] \HA_ 0(\eta )
\nonumber\\&&        
        +\bigg[
                -\frac{2 (1+\eta )^2 \big(
                        55+26 \eta +55 \eta ^2\big)}
                {27 (-1+\eta )^2 \eta  \pi }
\nonumber\\&&                
                +\frac{8 \eta  \big(
                        -729+810 \eta +55 \eta ^2\big)  K_{4} }{27 
(-1+\eta )^2 \pi }
        \bigg] \HA_{0}^2 (\eta )
\Bigg\} \frac{1}{\sqrt{1-y} \sqrt{y}}
\nonumber\\&&
+\bigg[
        -\frac{4 (-1+\eta ) R_{22}}{27 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
        -\frac{320}{3} (-1+\eta ) ( G_{2} 
        + G_{3} 
        - K_{2} 
        - K_{5} 
        )
\nonumber\\&&        
        -\frac{128 (1-\eta ) y ( G_{2} 
        + G_{3} 
        - K_{2} 
        - K_{5} 
        )}{3 (1-y)} \HA_ 0(z)
\bigg] \HA_ 0(\eta )
+\bigg(
        -160
        +\frac{64 y \HA_ 0(z)}{1-y}
\bigg) \HA_{0}^2 (\eta )
\nonumber\\&&
+\bigg\{
        \frac{4 R_{23}}{27 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
        +\frac{1}{1-y}\bigg[\bigg(
                \frac{1408 y}{27}
                +\frac{256}{9} y \HA_ 1(y)
        \bigg) \HA_ 0(z)
\nonumber\\&&        
        +\frac{128}{9} y \HA_{0}^2 (z)
        \bigg]  
        -\frac{640}{9} \HA_ 1(y)
\bigg\} \HA_ 0(y)
+\bigg(
        \frac{320}{9}
        -\frac{128 y \HA_ 0(z)}{9 (1-y)}
\bigg) \HA_{0}^2 (y)
\nonumber\\&&
+\frac{4 R_{24}}{27 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_ 1(y)
-\frac{160}{9} \HA_{1}^2 (y)
\nonumber\\&&
+\frac{640}{3} \HA_{0,1}(y)
-\frac{1760}{9} \zeta_2
\\
% Phi_7 CF
\Phi_7^{C_F}(y) &=& 
-
\frac{56 \big(
        \HA_0(y)
        +\HA_1(y)
\big) R_{27}}{135 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)}
\nonumber\\&&
-\frac{112}{135 \eta ^2 \big(
        1+\sqrt{y}\big)} \big(
        \eta 
        +\eta ^3
        +y
        -\eta  y
        -\eta ^3 y
        +\eta ^4 y
        +\frac{1}{\sqrt{y}} R_{25}
\big)
\nonumber\\&&
+\Bigg\{
        +\frac{56 (1+\eta )^2 \big(
                1-\eta +\eta ^2\big)}{81 \eta ^2 \pi }
        -\frac{14 (1-\eta )^2 \big(
                1+\eta +\eta ^2\big) \pi }{135 \eta ^2}
\nonumber\\&&                
        -\frac{224 (1-\eta )^2 ( K_{21} 
        + K_{22} 
        + K_{23} 
        + K_{24} 
        )}{135 \eta ^2 \pi }
        -\frac{224 \eta ^3  K_{4}  ( K_{8} 
        + K_{9} 
        )}{135 (-1+\eta ) \pi }
\nonumber\\&&        
        +\frac{112 (1+\eta )^2 \big(
                1-\eta +\eta ^2\big)}{135 \eta ^2} \bigg[
                 G_{6} 
                + G_{7} 
                -\frac{8 ( K_{19} 
                + K_{20} 
                )}{\pi }
        \bigg]
\nonumber\\&&        
        +\frac{28}{135} (1-\eta )^2 \eta  \bigg[
                 G_{14} 
                + G_{15} 
                - K_{16} 
                - K_{17} 
                +\frac{8 ( K_{25} 
                + K_{26} 
                + K_{27} 
                + K_{28} 
                )}{\pi }
        \bigg]
\nonumber\\&&        
        +(1-\eta )^2 \bigg[
                \frac{224 \big(
                        1+\eta +\eta ^2\big)  G_{1} }{135 \eta ^2}
                -\frac{28 ( G_{12} 
                + G_{13} 
                - K_{13} 
                - K_{14} 
                )}{135 \eta ^2}
        \bigg]
\nonumber\\&&        
        +\Bigg[
                \frac{224 \eta ^3  K_{2} 
                  K_{4} }{135 (-1+\eta ) \pi }
                -\frac{112 (-1+\eta ) (1+\eta ) \big(
                        1+\eta +\eta ^2\big)  G_{1} }{135 \eta ^2}
\nonumber\\&&                        
                -\frac{112 (1+\eta ) \big(
                        1-\eta +\eta ^2
                \big)
\big(1+\eta +\eta ^2\big)}{405 (-1+\eta ) \eta ^2 \pi }
                +\frac{7 (-1+\eta ) (1+\eta ) \big(
                        1+\eta +\eta ^2\big) \pi }{135 \eta ^2}
\nonumber\\&&                        
                -\frac{28 (1-\eta )^2 }{135 \eta ^2}\bigg(
                         G_{4} 
                        - K_{6} 
                        +\frac{8  K_{15} }{\pi }
                \bigg)
                -\frac{28}{135} (1-\eta )^2 \eta  \bigg(
                         G_{5} 
                        - K_{7} 
                        +\frac{8  K_{18} }{\pi }
                \bigg)
        \Bigg] \HA_0(\eta )
\nonumber\\&&        
        +\bigg[
                -\frac{112 \eta ^3  K_{4} }{135 (-1+\eta )^2 \pi }
                +\frac{28 (1+\eta )^2 \big(
                        1-\eta +\eta ^2\big)}{135 (-1+\eta )^2 \eta  
\pi }
        \bigg] \HA_{0}^2 (\eta )
\Bigg\} \frac{1}{\sqrt{1-y} \sqrt{y}}
\nonumber\\&&
+\frac{56 (-1+\eta ) R_{26}}{135 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_0(\eta )
\\
% Phi_8 CF
\Phi_8^{C_F}(y) &=&-\frac{64 (-1+\eta ) }{3 (-1+y)} \Big\{
        \Big[
                G_{10}
                +G_{11}
                -G_{8}
                -G_{9}
                -K_{11}
                -K_{12}
                +K_{8}
                +K_{9}
\nonumber\\&&                
                +(G_{2}
                +G_{3}
                -K_{2}
                -K_{5}
                ) \HA_0(\eta )
        \Big]
\Big[5
                -5 z
                +2 (1+z) \HA_0(z)
        \Big]\Big\}
\\
\Phi_2^{C_A}(z,y) &=& \frac{128 (y
+z
)}{27 (-1+y) y^2}
\\
% Phi_3 CA
\Phi_3^{C_A}(y) &=& \frac{1}{1-y}\bigg\{\frac{4 R_{30}}{405 \eta ^2}
-\frac{2 (-1+\eta ) (1+\eta ) R_{31}}{45 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_ 0(\eta )
\nonumber\\&&
+\frac{2 R_{32}}{135 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_ 0(y)
\nonumber\\&&
+\frac{2 R_{33}}{135 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_ 1(y)
\bigg\}
+\Bigg\{
        \frac{16 (-1+\eta )^4  G_{1} }{\eta ^2}
        -\frac{(-1+\eta )^4 \pi }{\eta ^2}
\nonumber\\&&        
        -\frac{R_{29}}{9 \eta ^2 \pi }
        -\frac{8 \big(
                -7+165 \eta +75 \eta ^2+23 \eta ^3\big)  K_{4}  (
K_{8}
        + K_{9} 
        )}{15 (-1+\eta ) \pi }
\nonumber\\&&        
        +\frac{64 (1+\eta )^2 \big(
                1+14 \eta +\eta ^2\big)}{15 \eta ^2} \bigg[
                 G_{6} 
                + G_{7} 
                -\frac{8 ( K_{19} 
                + K_{20} 
                )}{\pi }
        \bigg]
\nonumber\\&&        
        +(1-\eta )^2 \Bigg[
                \frac{-23-75 \eta -165 \eta ^2+7 \eta ^3}{15 \eta ^2} 
\bigg[
                         G_{12} 
                        + G_{13} 
                        - K_{13} 
                        - K_{14} 
\nonumber\\&&                        
                        +\frac{8 ( K_{21} 
                        + K_{22} 
                        + K_{23} 
                        + K_{24} 
                        )}{\pi }
                \bigg]
\nonumber\\&&                
                +\frac{-7+165 \eta +75 \eta ^2+23 \eta ^3}{15 \eta 
^2} \bigg[
                         G_{14} 
                        + G_{15} 
                        - K_{16} 
                        - K_{17} 
\nonumber\\&&                        
                        +\frac{8 ( K_{25} 
                        + K_{26} 
                        + K_{27} 
                        + K_{28} 
                        )}{\pi }
                \bigg]
        \Bigg]
        +\Bigg[
                -\frac{8 (-1+\eta )^3 (1+\eta )  G_{1} }{\eta ^2}
\nonumber\\&&                
                +\frac{(-1+\eta )^3 (1+\eta ) \pi }{2 \eta ^2}
                +\frac{8 \big(
                        -7+165 \eta +75 \eta ^2+23 \eta ^3\big) 
K_{2}  K_{4} }{15 (-1+\eta ) \pi }
                +\frac{(1+\eta ) R_{28}}{90 (-1+\eta ) \eta ^2 \pi }
\nonumber\\&&                
                +(1-\eta )^2 \bigg[
                        \frac{\big(
                                -23-75 \eta -165 \eta ^2+7 \eta ^3
                        \big)
}{15 \eta ^2}\bigg( G_{4} 
                                - K_{6} 
                                +\frac{8  K_{15} }{\pi }
                        \bigg)
\nonumber\\&&                        
                        -\frac{\big(
                                -7+165 \eta +75 \eta ^2+23 \eta ^3
                        \big)
}{15 \eta ^2}\bigg( G_{5} 
                                - K_{7} 
                                +\frac{8  K_{18} }{\pi }
                        \bigg)
                \bigg]
        \Bigg] \HA_ 0(\eta )
\nonumber\\&&        
        +\bigg[
                \frac{16 (1+\eta )^2 \big(
                        1+14 \eta +\eta ^2\big)}{15 (-1+\eta )^2 \eta 
 \pi }
\nonumber\\&& 
                -\frac{4 \big(
                        -7+165 \eta +75 \eta ^2+23 \eta ^3\big) 
K_{4}}{15 (-1+\eta )^2 \pi }
        \bigg] \HA_{0}^2 (\eta )
\Bigg\} \frac{1}{\sqrt{1-y} \sqrt{y}}
\\
% Phi_4 CA
\Phi_4^{C_A}(y) &=& \frac{1}{1-y}\bigg\{\frac{y R_{36}}{405 \eta ^2}
-\frac{(-1+\eta ) (1+\eta ) y^2 R_{37}}{90 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_ 0(\eta )
\nonumber\\&&
-\frac{R_{39}}{270 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_ 0(y)
\nonumber\\&&
-\frac{R_{38}}{270 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_ 1(y)
\bigg\}
+\Bigg\{
        -\frac{R_{34}}{270 \eta ^2 \pi }
\nonumber\\&&        
        -\frac{2 \big(
                43+705 \eta +405 \eta ^2+175 \eta ^3\big)  K_{4}  (
 K_{8} 
        + K_{9} 
        )}{45 (-1+\eta ) \pi }
\nonumber\\&&        
        +\frac{2 (1+\eta )^2 \big(
                109+446 \eta +109 \eta ^2\big)}{45 \eta ^2} \bigg[
                 G_{6} 
                + G_{7} 
                -\frac{8 ( K_{19} 
                + K_{20} 
                )}{\pi }
        \bigg]
\nonumber\\&&        
        +(1-\eta )^2 \Bigg[
                \frac{8 \big(
                        11-14 \eta +11 \eta ^2\big)  G_{1} }{15 
\eta ^2}
                -\frac{\big(
                        11-14 \eta +11 \eta ^2\big) \pi }{30 \eta ^2}
\nonumber\\&&                        
                -\frac{175+405 \eta +705 \eta ^2+43 \eta ^3}{180 \eta 
^2} \bigg[
                         G_{12} 
                        + G_{13} 
                        - K_{13} 
                        - K_{14} 
\nonumber\\&&                        
                        +\frac{8 ( K_{21} 
                        + K_{22} 
                        + K_{23} 
                        + K_{24} 
                        )}{\pi }
                \bigg]
\nonumber\\&&                
                +\frac{43+705 \eta +405 \eta ^2+175 \eta ^3}{180 \eta 
^2} \bigg[
                         G_{14} 
                        + G_{15} 
                        - K_{16} 
                        - K_{17} 
\nonumber\\&&                        
                        +\frac{8 ( K_{25} 
                        + K_{26} 
                        + K_{27} 
                        + K_{28} 
                        )}{\pi }
                \bigg]
        \Bigg]
        +\Bigg[
                -\frac{4 (-1+\eta ) (1+\eta ) \big(
                        11-14 \eta +11 \eta ^2\big)  G_{1} }{15 
\eta ^2}
\nonumber\\&&
                +\frac{2 \big(
                        43+705 \eta +405 \eta ^2+175 \eta ^3\big) 
K_{2}  K_{4} }{45 (-1+\eta ) \pi }
                +\frac{(-1+\eta ) (1+\eta ) \big(
                        11-14 \eta +11 \eta ^2\big) \pi }{60 \eta ^2}
\nonumber\\&&                        
                +\frac{(1+\eta ) R_{35}}{540 (-1+\eta ) \eta ^2 \pi }
\nonumber\\&&                
                +(1-\eta )^2 \bigg[
                        -\frac{\big(
                                175+405 \eta +705 \eta ^2+43 \eta ^3
                        \big)
}{180 \eta ^2}\bigg( G_{4} 
                                - K_{6} 
                                +\frac{8  K_{15} }{\pi }
                        \bigg)
\nonumber\\&&                        
                        -\frac{\big(
                                43+705 \eta +405 \eta ^2+175 \eta ^3
                        \big)
}{180 \eta ^2}\bigg( G_{5} 
                                - K_{7} 
                                +\frac{8  K_{18} }{\pi }
                        \bigg)
                \bigg]
        \Bigg] \HA_ 0(\eta )
\nonumber\\&&        
        +\bigg[
                \frac{(1+\eta )^2 \big(
                        109+446 \eta +109 \eta ^2\big)}{90 (-1+\eta 
)^2 \eta  \pi }
\nonumber\\&&
                -\frac{\big(
                        43+705 \eta +405 \eta ^2+175 \eta ^3\big) 
K_{4}}{45 (-1+\eta )^2 \pi }
        \bigg] \HA_{0}^2 (\eta )
\Bigg\} \frac{\sqrt{y}}{\sqrt{1-y}}
\\
% Phi_5 CA
\Phi_5^{C_A}(z,y) &=& \frac{2 R_{42}}{2025 \eta ^2}
+\frac{64 (-1+\eta ) (1+y) ( G_{8} 
+ G_{9} 
- K_{8} 
- K_{9} 
)}{15 \eta }
\nonumber\\&&
-\frac{64}{15} (-1+\eta ) ( G_{10} 
+ G_{11} 
- K_{11} 
- K_{12} 
) (\eta 
+\eta  y
)
\nonumber\\&&
+\frac{1}{1-y}\bigg\{\bigg[
        -\frac{8 \big(
                279+796 \eta +279 \eta ^2\big) y^2}{405 \eta }
        +\frac{64 \big(
                9+20 \eta +9 \eta ^2\big) y^2}{135 \eta } \HA_ 1(y)
\bigg] \HA_ 0(z)
\nonumber\\&&
+\frac{128}{27} y^2 \HA_{0}^2 (z)
\bigg\}
+\Bigg\{
        \frac{R_{40}}{1350 \eta ^2 \pi }
\nonumber\\&&        
        +\frac{4 \big(
                -865+11775 \eta +2625 \eta ^2+1137 \eta ^3\big) 
K_{4} ( K_{8} 
        + K_{9} 
        )}{225 (-1+\eta ) \pi }
\nonumber\\&&        
        -\frac{32 (1+\eta )^2 \big(
                17+883 \eta +17 \eta ^2\big)}{225 \eta ^2} \bigg[
                 G_{6} 
                + G_{7} 
                -\frac{8 ( K_{19} 
                + K_{20} 
                )}{\pi }
        \bigg]
\nonumber\\&&        
        +(1-\eta )^2 \Bigg[
                -\frac{8 \big(
                        1001-3574 \eta +1001 \eta ^2\big) 
G_{1}}{225 \eta ^2}
                +\frac{\big(
                        1001-3574 \eta +1001 \eta ^2\big) \pi }{450 
\eta ^2}
\nonumber\\&&
                -\frac{-1137-2625 \eta -11775 \eta ^2+865 \eta 
^3}{450 \eta ^2} \bigg[
                         G_{12} 
                        + G_{13} 
                        - K_{13} 
                        - K_{14} 
\nonumber\\&&                        
                        +\frac{8 ( K_{21} 
                        + K_{22} 
                        + K_{23} 
                        + K_{24} 
                        )}{\pi }
                \bigg]
\nonumber\\&&                
                -
                \frac{-865+11775 \eta +2625 \eta ^2+1137 \eta ^3}{450 
\eta ^2} \bigg[
                         G_{14} 
                        + G_{15} 
                        - K_{16} 
                        - K_{17} 
\nonumber\\&&                        
                        +\frac{8 ( K_{25} 
                        + K_{26} 
                        + K_{27} 
                        + K_{28} 
                        )}{\pi }
                \bigg]
        \Bigg]
        +\Bigg[
                \frac{4 (-1+\eta ) (1+\eta ) \big(
                        1001-3574 \eta +1001 \eta ^2\big) 
G_{1}}{225 \eta ^2}
\nonumber\\&&
                -\frac{4 \big(
                        -865+11775 \eta +2625 \eta ^2+1137 \eta 
^3\big)  K_{2}   K_{4} }{225 (-1+\eta ) \pi }
\nonumber\\&&
                -\frac{(-1+\eta ) (1+\eta ) \big(
                        1001-3574 \eta +1001 \eta ^2\big) \pi }{900 
\eta ^2}
                -\frac{(1+\eta ) R_{41}}{2700 (-1+\eta ) \eta ^2 \pi 
}
\nonumber\\&&
                +(1-\eta )^2 \bigg[
                        -\frac{\big(
                                -1137-2625 \eta -11775 \eta ^2+865 
\eta ^3
                        \big)
}{450 \eta ^2}\bigg( G_{4} 
                                - K_{6} 
                                +\frac{8  K_{15} }{\pi }
                        \bigg)
\nonumber\\&&                        
                        +\frac{\big(
                                -865+11775 \eta +2625 \eta ^2+1137 
\eta ^3
                        \big)
}{450 \eta ^2}\bigg( G_{5} 
                                - K_{7} 
                                +\frac{8  K_{18} }{\pi }
                        \bigg)
                \bigg]
        \Bigg] \HA_ 0(\eta )
\nonumber\\&&        
        +\bigg[
                -\frac{8 (1+\eta )^2 \big(
                        17+883 \eta +17 \eta ^2\big)}{225 (-1+\eta 
)^2 \eta  \pi }
\nonumber\\&&
                +\frac{2 \big(
                        -865+11775 \eta +2625 \eta ^2+1137 \eta 
^3\big)  K_{4} }{225 (-1+\eta )^2 \pi }
        \bigg] \HA_{0}^2 (\eta )
\Bigg\} \frac{1}{\sqrt{1-y} \sqrt{y}}
\nonumber\\&&
+\bigg[
        -\frac{(-1+\eta ) R_{43}}{225 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
        -\frac{64 (-1+\eta ) (1+y) ( G_{2} 
        - K_{2} 
        )}{15 \eta }
\nonumber\\&&        
        -\frac{64}{15} (-1+\eta ) ( G_{3} 
        - K_{5} 
        ) (\eta 
        +\eta  y
        )
        +\frac{64}{15 \eta } \big(
                -1
                +\eta ^2
                -y
                +\eta ^2 y
        \big) \HA_ 0(y)
\nonumber\\&&
        -\frac{64 (-1+\eta ) (1+\eta ) y^2}{15 \eta  (1-y)} \HA_ 0(z)
\bigg] \HA_ 0(\eta )
+\frac{224}{3} (1+y) \HA_{0}^2 (\eta )
\nonumber\\&&
+\bigg[
        \frac{R_{44}}{225 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
        +\frac{64 \big(
                9+40 \eta +9 \eta ^2\big) y^2}{135 \eta  (1-y)} \HA_ 0(z)
\bigg] \HA_ 0(y)
\nonumber\\&&
+\frac{32 \big(
        1
        +\eta ^2
        +y
        +\eta ^2 y
\big)}{15 \eta } \HA_{0}^2 (y)
+\frac{R_{45}}{675 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_ 1(y)
\nonumber\\&&
+\frac{64 \big(
        1
        +\eta ^2
        +y
        +\eta ^2 y
\big)}{15 \eta } \HA_{0,1}(y)
-\frac{64 \big(
        1
        +\eta ^2
        +y
        +\eta ^2 y
\big)}{15 \eta } \zeta_2
\\
% Phi_6 CA
\Phi_6^{C_A}(z,y) &=& -
\frac{2 R_{48}}{405 \eta ^2}
+\frac{1}{1-y}\bigg\{\bigg[
        -\frac{2 \big(
                981-1406 \eta +981 \eta ^2\big) y}{405 \eta }
\nonumber\\&&                
        +\frac{8 \big(
                9+160 \eta +9 \eta ^2\big) y \HA_1(y)}{135 \eta }
\bigg] \HA_0(z)
+\frac{128}{27} y \HA_{0}^2 (z)
\bigg\}
+\Bigg\{
        -\frac{R_{46}}{1620 \eta ^2 \pi }
\nonumber\\&&        
        -\frac{4 \big(
                435+5940 \eta +1665 \eta ^2+692 \eta ^3\big) 
K_{4} ( K_{8} 
        + K_{9} 
        )}{135 (-1+\eta ) \pi }
\nonumber\\&&        
        +\frac{2 (1+\eta )^2 \big(
                1127+6478 \eta +1127 \eta ^2\big)}{135 \eta ^2} \bigg[
                 G_{6} 
                + G_{7} 
                -\frac{8 ( K_{19} 
                + K_{20} 
                )}{\pi }
        \bigg]
\nonumber\\&&        
        +(1-\eta )^2 \Bigg[
                \frac{4 \big(
                        257-4018 \eta +257 \eta ^2\big) 
G_{1}}{135 \eta ^2}
                -\frac{\big(
                        257-4018 \eta +257 \eta ^2\big) \pi }{540 
\eta ^2}
\nonumber\\&&
                -\frac{692+1665 \eta +5940 \eta ^2+435 \eta ^3}{270 
\eta ^2} \bigg[
                         G_{12} 
                        + G_{13} 
                        - K_{13} 
                        - K_{14} 
\nonumber\\&&                        
                        +\frac{8 ( K_{21} 
                        + K_{22} 
                        + K_{23} 
                        + K_{24} 
                        )}{\pi }
                \bigg]
\nonumber\\&&                
                +\frac{435+5940 \eta +1665 \eta ^2+692 \eta ^3}{270 
\eta ^2} \bigg[
                         G_{14} 
                        + G_{15} 
                        - K_{16} 
                        - K_{17} 
\nonumber\\&&                        
                        +\frac{8 ( K_{25} 
                        + K_{26} 
                        + K_{27} 
                        + K_{28} 
                        )}{\pi }
                \bigg]
        \Bigg]
\nonumber\\&&        
        +\Bigg[
                -
                \frac{2 (-1+\eta ) (1+\eta ) \big(
                        257-4018 \eta +257 \eta ^2\big) 
G_{1}}{135 \eta ^2}
\nonumber\\&&
                +\frac{4 \big(
                        435+5940 \eta +1665 \eta ^2+692 \eta ^3\big) 
 K_{2}   K_{4} }{135 (-1+\eta ) \pi }
\nonumber\\&&
                +\frac{(-1+\eta ) (1+\eta ) \big(
                        257-4018 \eta +257 \eta ^2\big) \pi }{1080 
\eta ^2}
                +\frac{(1+\eta ) R_{47}}{3240 (-1+\eta ) \eta ^2 \pi 
}
\nonumber\\&&
                +(1-\eta )^2 \bigg[
                        -\frac{\big(
                                692+1665 \eta +5940 \eta ^2+435 \eta ^3
                        \big)
}{270 \eta ^2}\bigg( G_{4} 
                                - K_{6} 
                                +\frac{8  K_{15} }{\pi }
                        \bigg)
\nonumber\\&&                        
                        -\frac{\big(
                                435+5940 \eta +1665 \eta ^2+692 \eta ^3
                        \big)
}{270 \eta ^2}\bigg( G_{5} 
                                - K_{7} 
                                +\frac{8  K_{18} }{\pi }
                        \bigg)
                \bigg]
        \Bigg] \HA_0(\eta )
\nonumber\\&&        
        +\bigg[
                \frac{(1+\eta )^2 \big(
                        1127+6478 \eta +1127 \eta ^2\big)}{270 
(-1+\eta )^2 \eta  \pi }
\nonumber\\&&
                -\frac{2 \big(
                        435+5940 \eta +1665 \eta ^2+692 \eta ^3\big) 
 K_{4} }{135 (-1+\eta )^2 \pi }
        \bigg] \HA_{0}^2 (\eta )
\Bigg\} \frac{1}{\sqrt{1-y} \sqrt{y}}
\nonumber\\&&
+\bigg[
        \frac{(-1+\eta ) R_{49}}{135 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
        -\frac{8 (-1+\eta ) (1+\eta ) y}{15 \eta  (1-y)} \HA_0(z)
\bigg] \HA_0(\eta )
\nonumber\\&&
-72 \HA_{0}^2 (\eta )
+\bigg[
        \frac{R_{50}
        }{135 \eta ^2 (1
        -y
        +\eta  y
        ) (-\eta 
        -y
        +\eta  y
        )}
\nonumber\\&&        
        +\frac{8 \big(
                9+320 \eta +9 \eta ^2\big) y}{135 \eta  (1-y)} \HA_0(z)
\bigg] \HA_0(y)
\nonumber\\&&
+\frac{R_{51}}{135 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_1(y)
\\
% Phi_7 CA
\Phi_7^{C_A}(y) &=& \frac{49 \big(
        \HA_ 0(y)
        +\HA_ 1(y)
\big) R_{54}}{675 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)}
\nonumber\\&&
+\frac{98}{675 \eta ^2 \big(
        1+\sqrt{y}\big)} \bigg(
        \eta 
        +\eta ^3
        +y
        -\eta  y
        -\eta ^3 y
        +\eta ^4 y
        +\frac{1}{\sqrt{y}} R_ {52}
\bigg)
\nonumber\\&&
+\Bigg\{
        -\frac{49 (1+\eta )^2 \big(
                1-\eta +\eta ^2\big)}{405 \eta ^2 \pi }
        +\frac{196 \eta ^3  K_{4}  ( K_{8} 
        + K_{9} 
        )}{675 (-1+\eta ) \pi }
\nonumber\\&&        
        -\frac{98 (1+\eta )^2 \big(
                1-\eta +\eta ^2\big)}{675 \eta ^2} \bigg[
                 G_{6} 
                + G_{7} 
                -\frac{8 ( K_{19} 
                + K_{20} 
                )}{\pi }
        \bigg]
\nonumber\\&&        
        +(1-\eta )^2 \Bigg[
                -\frac{196 \big(
                        1+\eta +\eta ^2\big)  G_{1} }{675 \eta ^2}
                +\frac{49 \big(
                        1+\eta +\eta ^2\big) \pi }{2700 \eta ^2}
\nonumber\\&&                        
                +\frac{49}{1350 \eta ^2} \bigg[
                         G_{12} 
                        + G_{13} 
                        - K_{13} 
                        - K_{14} 
                        +\frac{8 ( K_{21} 
                        + K_{22} 
                        + K_{23} 
                        + K_{24} 
                        )}{\pi }
                \bigg]
\nonumber\\&&                
                -\frac{49 \eta }{1350} \bigg[
                         G_{14} 
                        + G_{15} 
                        - K_{16} 
                        - K_{17} 
                        +\frac{8 ( K_{25} 
                        + K_{26} 
                        + K_{27} 
                        + K_{28} 
                        )}{\pi }
                \bigg]
        \Bigg]
\nonumber\\&&        
        +\Bigg[
                -\frac{196 \eta ^3  K_{2}   K_{4} }{675 (-1+\eta 
) \pi }
                +\frac{98 (-1+\eta ) (1+\eta ) \big(
                        1+\eta +\eta ^2\big)  G_{1} }{675 \eta ^2}
\nonumber\\&&                        
                +\frac{98 (1+\eta ) \big(
                        1-\eta +\eta ^2
                \big)
\big(1+\eta +\eta ^2\big)}{2025 (-1+\eta ) \eta ^2 \pi }
                -\frac{49 (-1+\eta ) (1+\eta ) \big(
                        1+\eta +\eta ^2\big) \pi }{5400 \eta ^2}
\nonumber\\&&                        
                +(1-\eta )^2 \bigg[
                        \frac{49 }{1350 \eta ^2}\bigg(
                                 G_{4} 
                                - K_{6} 
                                +\frac{8  K_{15} }{\pi }
                        \bigg)
                        +\frac{49 \eta  }{1350}\bigg(
                                 G_{5} 
                                - K_{7} 
                                +\frac{8  K_{18} }{\pi }
                        \bigg)
                \bigg]
        \Bigg] \HA_ 0(\eta )
\nonumber\\&&        
        +\bigg[
                \frac{98 \eta ^3  K_{4} }{675 (-1+\eta )^2 \pi }
                -\frac{49 (1+\eta )^2 \big(
                        1-\eta +\eta ^2\big)}{1350 (-1+\eta )^2 \eta  
\pi }
        \bigg] \HA_{0}^2 (\eta )
\Bigg\} \frac{1}{\sqrt{1-y} \sqrt{y}}
\nonumber\\&&
-\frac{49 (-1+\eta ) R_{53}}{675 \eta ^2 (1
-y
+\eta  y
) (-\eta 
-y
+\eta  y
)} \HA_ 0(\eta )
\\
% Phi_8 CA
\Phi_8^{C_A}(y) &=&-\frac{64 (-1+\eta ) z}{15 \eta  (-1+y)} \Big\{
        -G_{8}
        -G_{9}
        +K_{8}
        +K_{9}
        +\eta ^2 (G_{10}
        +G_{11}
        -K_{11}
        -K_{12}
        )
\nonumber\\&&        
        +\Big[
                G_{2}
                -K_{2}
                +\eta ^2 (G_{3}
                -K_{5}
                )
        \Big] \HA_0(\eta )
\Big\}~,
\end{eqnarray}

==> (inline-3) <==
\begin{eqnarray}
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{49} &=& G\left(\left\{\frac{\sqrt{1-x}}{x}\right\},1\right) = 2 \ln(2) -2, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{50} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (\eta -x \eta +x)}\right\},1\right) = \frac{\pi }{\eta +\sqrt{\eta }}, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{51} &=& G\left(\left\{\frac{\sqrt{x}}{-\eta +x \eta +1}\right\},1\right) 
= 
\frac{2 v_1}{\eta ^{3/2}} \, \HA_{\{4,0\}}\biggl(
        \frac{1-2 v_1 \sqrt{\eta }}{1-2 \eta }\biggr)
\nonumber \\ &&
+\frac{1}{\big(1-2 v_1 \sqrt{\eta }\big)^2} \Biggl[
         \frac{2 \pi+2}{\eta }
        -2 \pi
%        -\frac{\pi}{v_1} \left(2 \eta ^{3/2}-4 \sqrt{\eta }+\frac{3}{2 \sqrt{\eta}}+\frac{1}{2 \eta ^{3/2}}
        -\frac{\pi}{v_1} \sqrt{\eta} \left(2 \eta-4+\frac{3}{2 \eta}+\frac{1}{2 \eta^2}
\right)
%+\frac{2}{\eta }
\nonumber \\ &&
+8
-8 \eta 
+v_1 \sqrt{\eta } \big(16 \eta-24\big)
%\nonumber \ &&
%+\frac{8}{v_1} \left(2 \eta^{5/2}-5 \eta^{3/2}+4 \sqrt{\eta}-\frac{1}{\sqrt{\eta}}\right)
+\frac{8}{v_1} \sqrt{\eta} \left(2 \eta^2-5 \eta+4-\frac{1}{\eta}\right)
\Biggl], \\
K_{52} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (x \eta -x+1)}\right\},1\right) = \frac{\pi }{1+\sqrt{\eta }}, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{53} &=& G\left(\left\{\frac{\sqrt{x}}{x \eta -x+1}\right\},1\right) \nonumber \\
&=&
\frac{1}{1-\eta} \Big[
 \HA_{-1}(v_1)
-\HA_1(v_1)
-\HA_0(\eta)
-2
\Big]
+\frac{1}{v_1^3} \Big[\HA_{-1}(v_1) + \HA_1(v_1)\Big], \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{54} &=& G\left(\left\{\sqrt{1-x} \sqrt{x \eta -x+1}\right\},1\right)
=
-\frac{2-\eta}{4 (\eta -1)}
\nonumber \\ &&
+\frac{\eta^2}{8 (1-\eta)} \Big[
         \HA_1(v_1)
        -\HA_{-1}(v_1)
        +\HA_0(\eta)
\Big]
-\frac{\eta^2}{8 v_1^3} \Big[
        \HA_{-1}(v_1)
        +\HA_1(v_1)
\Big], \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{55} &=& G\left(\left\{\frac{\sqrt{x \eta -x+1}}{x}\right\},1\right)
=
2 \sqrt{\eta }
-2 \HA_{-1}\big(
        \sqrt{\eta }\big)
+2 \ln(2)
-2, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{56} &=& G\left(\left\{\frac{\sqrt{1-x}}{x},\frac{1}{x}\right\},1\right)
=
2 \ln^2(2)-4 \ln(2)-\frac{\pi^2}{6}+4, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{57} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (\eta -x \eta +x)},\frac{1}{1-x}\right\},1\right)
=
\frac{2 \pi}{1-\eta} \biggl[
         \frac{\HA_{-1}\big(\sqrt{\eta }\big)}{\sqrt{\eta }}
        -\ln(2)
\biggr], \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{58} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (\eta -x \eta +x)},\frac{1}{x}\right\},1\right) \nonumber \\
&=&
\frac{\pi}{(1-\eta) \sqrt{\eta }}  \Big[
        -2 \HA_{-1}\big(
                \sqrt{\eta }\big)
        +\HA_0(\eta )
\Big]
+\frac{2 \ln(2) \pi }{1-\eta}, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{59} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (\eta -x \eta +x)},\sqrt{1-x} \sqrt{x}\right\},1\right) \nonumber \\
&=&
-\frac{1}{8 (1-\eta) \sqrt{\eta }} \Big[
         \HA_{1,0}(\eta )
        +4 \HA_{-1,0}\big(\sqrt{\eta }\big)
\Big]
+\frac{1}{2 (\eta -1)^2}
\nonumber \\ &&
+\frac{\pi ^2}{16 (\eta -1)}
-\frac{\HA_0\big(
        \sqrt{\eta }\big)}{2 (\eta -1)}
-\frac{(3-\eta ) \eta}{4 (\eta -1)^3} \HA_0(\eta ), \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{60} &=& G\left(\left\{\frac{\sqrt{x}}{\eta -x \eta +x},\frac{1}{x}\right\},1\right) 
=
-\frac{16 C \eta+4}{v_1^2 v_2^2}
+\frac{16 \sqrt{\eta }}{v_1 v_2^2}
-\frac{16 \eta }{v_2^2} 
\nonumber \\ && 
+\frac{\sqrt{\eta }}{v_1^3 v_2^2} \biggl(
        2 \eta ^2-2 \eta -\frac{1}{2}
\biggr)
\biggl\{-8 C
        +\pi  \Big[
                \ln(2)
                +\HA_1(\eta )
                +2 \HA_{\{4,1\}}(v_3)
        \Big]
\biggr\}
\nonumber \\ &&
+\frac{16 \eta ^{3/2}}{v_1^3 v_2^2} \big(
        2 \eta ^2-3 \eta +1
\big)
\biggl[-\frac{\ln(2)}{2}
        +\HA_{-1}(v_3)
        +\frac{\HA_1(\eta )}{2}
        -\HA_{\{4,1\}}(v_3)
\biggr]
\nonumber \\ &&
+\frac{4 \sqrt{\eta }}{v_1^3} \biggl[
         \frac{\ln(2)}{2} \HA_{\{4,0\}}(v_3)
        -\frac{\pi}{4} \HA_0(\eta )
        -\frac{\pi}{4} \HA_1(v_3)
        -\frac{1}{2} \HA_1(\eta ) \HA_{\{4,0\}}(v_3)
\nonumber \\ &&
        +\HA_{1,\{4,0\}}(v_3)
        -\HA_{\{4,0\},-1}(v_3)
        +\HA_{\{4,0\},\{4,1\}}(v_3)
        +\HA_{\{4,1\},\{4,0\}}(v_3)
\biggr]
\nonumber \\ &&
+\frac{\eta}{v_1^2 v_2^2} \big(
        16 \eta ^3-24 \eta ^2+4 \eta +2
\big)
\Big[\ln(2)
        -2 \HA_{-1}(v_3)
        -\HA_1(\eta )
\nonumber \\ &&
        +2 \HA_{\{4,1\}}(v_3)
\Big]
+\frac{2 \pi  \eta}{v_1^2 v_2^2} \Big[
        \ln(2)
        +\HA_1(\eta )
        +2 \HA_{\{4,1\}}(v_3)
\Big], \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{61} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (x \eta -x+1)},\frac{1}{1-x}\right\},1\right) \nonumber \\
&=&
\frac{\pi}{1-\eta} \biggl[
        2 \ln(2)
        -2 \sqrt{\eta } \HA_{-1}\big(
                \sqrt{\eta }\big)
        +\sqrt{\eta } \HA_0(\eta )
\biggr], \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{62} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (x \eta -x+1)},\frac{1}{x}\right\},1\right)
=\frac{2 \pi}{1-\eta} \biggl[
         \sqrt{\eta } \HA_{-1}\big(\sqrt{\eta }\big)
        -\ln(2)
\biggr], \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{63} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (x \eta-x+1)},\sqrt{1-x} \sqrt{x}\right\},1\right) 
=
\frac{(3-\eta) \eta^2}{4 (1-\eta)^3} \HA_0(\eta)
\nonumber \\ &&
-\frac{\sqrt{\eta }}{2 (1-\eta)} \biggl[
         \frac{1}{4} \HA_{1,0}(\eta ) 
        +\HA_{-1,0}\big(\sqrt{\eta }\big)
\biggr]
+\frac{\eta }{2 (1-\eta)^2}
\nonumber \\ &&
+\frac{\pi^2}{8 (1-\eta)^2} \biggl(
        \eta^{3/2}
       -\frac{\eta}{2}
       -\sqrt{\eta}
       +\frac{1}{2}
\biggr)
+\frac{\eta}{2 (1-\eta)} \HA_0\big(\sqrt{\eta}\big), \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{64} &=& G\left(\left\{\sqrt{1-x} \sqrt{x \eta -x+1},\frac{\sqrt{1-x}}{x}\right\},1\right) \nonumber \\ 
&=&
        \frac{\eta^2 \ln(2)}{4 (1-\eta)} \big[
                 \HA_1(v_1)
                -\HA_{-1}(v_1)
                +\HA_0(\eta )
        \big]
       -\frac{\eta^2}{4 v_1^3} \ln(2) \big[
                 \HA_{-1}(v_1)
                +\HA_1(v_1)
        \big]
\nonumber \\ &&
+\big(
        4 \eta ^2-4 \eta -1
\big)
\biggl\{\frac{\big(3 \pi-2 \pi^2\big) \eta ^2}{16 v_1^3 v_2^2}
        -\frac{1}{v_2^2 (\eta -1)} \biggl[
                \frac{1}{2} \ln(2) (\eta -2)
                +\frac{\pi ^2 \eta ^2}{48}
\nonumber \\ &&
%                +\frac{\frac{7 \eta ^2}{10}
%                +\frac{1}{60} \big(15 \eta ^3+15 \eta ^{5/2}-18 \eta ^{3/2}-88 \eta +32 \sqrt{\eta }+92\big)}{1+\sqrt{\eta}}
+\frac{1}{1+\sqrt{\eta}} \biggl(
\frac{\eta^{5/2}}{4}
-\frac{3}{10} \eta^{3/2}
+\frac{\eta^3}{4}
+\frac{7}{10} \eta^2
-\frac{22}{15} \eta
+\frac{8}{15} \sqrt{\eta}
+\frac{23}{15}\biggr)
        \biggr]
\biggr\}
\nonumber \\ &&
+\frac{\eta^2}{8 v_1^3} \biggl[
         2 \HA_{-1}(v_1)
        +2 \HA_1(v_1)
        +6 \HA_{\{4,0\}}(v_3)
        +2 \HA_{-1,0}(v_1)
        +2 \HA_{1,0}(v_1)
\nonumber \\ &&
        -G\left(\left\{\frac{\sqrt{1-x}}{x},\frac{\sqrt{x}}{1-x}\right\},\eta \right)
\biggr]
+\frac{\big(3 \pi-2 \pi^2\big) \eta^{5/2}}{4 v_2^2 (1-\eta)}
+\frac{4 \ln(2) (\eta-1) \eta}{\big(1+\sqrt{\eta}) v_1^3 v_2^2}
\nonumber \\ &&
%+\frac{\sqrt{\eta }-1}{v_1^3 v_2^2} \big(3 \eta^3-\frac{1}{15} \eta \big(90 \eta^{7/2}+90 \eta^3-45 \eta^{5/2}+32\big)\big)
+\frac{\sqrt{\eta }-1}{v_1^3 v_2^2} \biggl(-6 \eta^{9/2}-6 \eta^4+3 \eta^{7/2}+3 \eta^3-\frac{32}{15} \eta\biggr)
+\frac{\pi^2}{12 v_1 v_2^2} \, \eta^{5/2}
\nonumber \\ &&
+\frac{1}{v_1 v_2^2 \big(1+\sqrt{\eta}\big)} \biggl[
          \frac{14}{5} \eta^{5/2}
          +2 \ln(2) \sqrt{\eta } \big(\sqrt{\eta }-1\big) \big(\eta +2 \sqrt{\eta }+2\big)
\nonumber \\ &&
        -\frac{2}{15} \sqrt{\eta } \big(45 \eta^4+45 \eta^{7/2}-30 \eta^3-30 \eta^{5/2}+9 \eta^{3/2}+44 \eta -46\big)
\biggr]
\nonumber \\ &&
+\frac{\eta^2}{4 (1-\eta)} \biggl[
         \HA_{-1}(v_1)
        +2 \HA_{-1}\big(\sqrt{\eta }\big)
        -2 \HA_0(v_1)
        -\HA_0(\eta)
        -\HA_1(v_1)
\nonumber \\ &&
        +\HA_{-1,0}(v_1)
        +\frac{1}{2} \HA_{0,1}(\eta)
        -\HA_{1,0}(v_1)
\biggr]
+\frac{\eta-2}{2 (1-\eta)} \HA_{-1}\big(\sqrt{\eta }\big), \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{65} &=& G\left(\left\{\frac{\sqrt{x \eta -x+1}}{x},\frac{1}{x}\right\},1\right)
=
 2 \HA_{-1,1}\big(\sqrt{\eta }\big)
-2 \HA_{-1,-1}\big(\sqrt{\eta }\big)
-4 \sqrt{\eta }
\nonumber \\ &&
+2 \big(1+\sqrt{\eta }\big) \HA_{-1}\big(\sqrt{\eta }\big)
+2 \big(1-\sqrt{\eta }\big) \HA_1\big(\sqrt{\eta }\big)
-2 \HA_{-1}\big(\sqrt{\eta }\big) \HA_1(\eta )
\nonumber \\ &&
+2 \big(
        -1
        +\ln(2)
        +\sqrt{\eta }
\big) \HA_1(\eta )
+2 \ln^2(2)
-4 \ln(2)
+4
-\frac{\pi^2}{6}, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{66} &=& G\left(\left\{\frac{\sqrt{x \eta -x+1}}{x},\frac{\sqrt{1-x}}{x}\right\},1\right)
=
%\HA_{0,1}(\eta )
%+\big[\eta-\HA_1(\eta)\big]  \HA_0(\eta)
-\HA_{1,0}(\eta)+\eta \HA_0(\eta)
\nonumber \\ &&
+4 (1-\ln(2)) \big[
        -\sqrt{\eta}
        +\HA_{-1}\big(
                \sqrt{\eta }\big)
\big]
-\eta \biggl(
        1 
        +\frac{1}{v_1}
\biggr) \HA_{-1}(v_1)
\nonumber \\ &&
+\eta \biggl(
        1 
        -\frac{1}{v_1}
\biggr) \HA_1(v_1)
+2 \ln^2(2)
-4 \ln(2)
+2, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{67} &=& G\left(\left\{\frac{\sqrt{1-x}}{x},\frac{1}{x},\frac{1}{x}\right\},1\right) \nonumber \\
&=&
2 \zeta_3
+\frac{4}{3} \ln^3(2)
-4 \ln^2(2)
+8 \ln(2)
-\frac{\ln(2) \pi^2}{3}
-8
+\frac{\pi^2}{3}, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{68} &=& G\left(\left\{\frac{\sqrt{1-x}}{x},\frac{\sqrt{1-x}}{x},\frac{1}{x}\right\},1\right) \nonumber \\
&=&
-\frac{3}{2} \zeta_3
+\frac{4}{3} \ln^3(2)
-4 \ln^2(2)
+8 \ln(2)
-2, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{69} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (\eta -x \eta +x)},\frac{1}{1-x},\sqrt{1-x} \sqrt{x}\right\},1\right) \nonumber \\
&=&
\frac{1}{2 (1-\eta)} \biggl[
        -\frac{\pi ^2}{16}
        +\HA_{-1}\big(\sqrt{\eta }\big)
        +\frac{1}{2} \HA_0\big(\sqrt{\eta }\big)
        +\HA_1(\eta )
        -\HA_0\big(\sqrt{\eta }\big) \HA_1(\eta )
\nonumber \\ &&
%        -\HA_{-1,0}\big(\sqrt{\eta }\big)
%        -\HA_{0,-1}\big(\sqrt{\eta }\big)
       -\HA_0\big(\sqrt{\eta }\big) \HA_{-1}\big(\sqrt{\eta }\big)
        +\HA_{0,1}\big(\sqrt{\eta }\big)
        -\frac{7}{4} \zeta_3
\biggr]
+\frac{\HA_1\big(
                \sqrt{\eta }\big)
        -\HA_{1,0}\big(
                \sqrt{\eta }\big)}{2 \big(\eta +\sqrt{\eta}\big)}
\nonumber \\ &&
+\frac{\pi^2}{8 (1-\eta) \sqrt{\eta }}
        \biggl(
                \HA_{-1}\big(\sqrt{\eta }\big)
                +\frac{\HA_1(\eta )}{2}
        \biggr)
+\frac{\eta  (1+\eta)}{8 (\eta -1)^3} \HA_0(\eta )
\nonumber \\ &&
+\frac{1}{2 (1-\eta) \sqrt{\eta }} \biggl[
        -\HA_{-1}\big(\sqrt{\eta }\big)
        -\HA_1(\eta )
%        +\frac{3}{8} \HA_0(\eta ) \HA_1(\eta )
        +\frac{3}{8} \HA_{1,0}(\eta )
        +\frac{1}{2} \HA_{-1,0}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        +\HA_1(\eta ) \HA_{-1,0}\big(\sqrt{\eta }\big)
%        -\frac{3}{8} \HA_{0,1}(\eta )
%        -\frac{1}{4} \HA_1(\eta ) \HA_{0,1}(\eta )
%        +\frac{1}{4} \HA_0(\eta ) \HA_{1,1}(\eta )
        +\frac{1}{4} \HA_{1,1,0}(\eta )
        -\HA_{-1,0,1}\big(\sqrt{\eta }\big)
        -\HA_{-1,1,0}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        +\HA_{-1,-1,0}\big(\sqrt{\eta }\big)
        +\HA_{-1,0,-1}\big(\sqrt{\eta }\big)
%        +\frac{1}{4} \HA_{0,1,1}(\eta )
\biggr]
-\frac{\eta }{4 (1-\eta)^2}, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{70} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (\eta -x \eta +x)},\frac{1}{x},\sqrt{1-x} \sqrt{x}\right\},1\right) 
=
\frac{2-\eta }{4 (\eta -1)^2}
\nonumber \\ && 
+\frac{1}{2 (1-\eta)} \biggl[
        \frac{\pi^2}{16}
        -\HA_{-1}\big(\sqrt{\eta }\big)
        +\frac{3}{4} \HA_0\big(\eta\big)
        -\HA_1(\eta )
        +\HA_0\big(\sqrt{\eta }\big) \HA_1(\eta )
\nonumber \\ &&
%        +\HA_{-1,0}\big(\sqrt{\eta }\big)
%        +\HA_{0,-1}\big(\sqrt{\eta }\big)
        +\HA_0\big(\sqrt{\eta }\big) \HA_{-1}\big(\sqrt{\eta }\big)
        -\HA_{0,1}\big(\sqrt{\eta }\big)
        -\frac{7}{4} \zeta_3
\biggr]
+\frac{(5-3 \eta ) \eta}{8 (1-\eta)^3} \HA_0(\eta )
\nonumber \\ &&
+\frac{\HA_{1,0}\big(\sqrt{\eta }\big)-\HA_1\big(\sqrt{\eta }\big)}{2 \big(\eta +\sqrt{\eta }\big)} 
-\frac{\pi^2}{8 (1-\eta) \sqrt{\eta }} 
        \big[
                 \HA_{-1}\big(\sqrt{\eta }\big)
                +\frac{1}{2} \HA_1(\eta )
        \big]
\nonumber \\ &&
+\frac{1}{2 (1-\eta) \sqrt{\eta }} \biggl[
         \HA_{-1}\big(\sqrt{\eta }\big)
        +\HA_1(\eta )
%        -\frac{3}{8} \HA_0(\eta ) \HA_1(\eta )
        -\frac{3}{8} \HA_{1,0}(\eta )
        -\frac{1}{2} \HA_{-1,0}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        -\HA_1(\eta ) \HA_{-1,0}\big(\sqrt{\eta }\big)
%        +\frac{3}{8} \HA_{0,1}(\eta )
%        +\frac{1}{4} \HA_1(\eta ) \HA_{0,1}(\eta )
%        -\frac{1}{4} \HA_0(\eta ) \HA_{1,1}(\eta )
        -\frac{1}{4} \HA_{1,1,0}(\eta )
        +\HA_{-1,0,1}\big(\sqrt{\eta }\big)
        +\HA_{-1,1,0}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        -\HA_{-1,-1,0}\big(\sqrt{\eta }\big)
        -\HA_{-1,0,-1}\big(\sqrt{\eta }\big)
        -2 \HA_{0,-1,0}\big(\sqrt{\eta }\big)
        -\frac{1}{4} \HA_{0,1,0}(\eta )
%        -\frac{1}{4} \HA_{0,1,1}(\eta )
\biggr], \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{71} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (\eta -x \eta +x)},\sqrt{1-x} \sqrt{x},\frac{1}{1-x}\right\},1\right) \nonumber \\
&=& 
\frac{1}{2 (1-\eta)} \biggl[
         \HA_{-1,0}\big(\sqrt{\eta }\big)
        -\frac{1}{2} \HA_0\big(\sqrt{\eta }\big)
\biggr]
+\frac{1}{2 (1-\eta) \sqrt{\eta }} \biggl[
        -\frac{1}{2} \HA_{-1,0}\big(\sqrt{\eta }\big)
\nonumber \\ &&
%        -\frac{1}{4} \HA_1(\eta ) \HA_{0,1}(\eta )
%        +\frac{1}{4} \HA_0(\eta ) \HA_{1,1}(\eta )
        +\frac{1}{4} \HA_{1,1,0}(\eta )
        -\HA_{-1,-1,0}\big(\sqrt{\eta }\big)
        +\HA_{-1,1,0}\big(\sqrt{\eta }\big)
%        +\frac{1}{4} \HA_{0,1,1}(\eta )
\biggr]
+\frac{\HA_{1,0}\big(\sqrt{\eta }\big)}{2 \big(\eta +\sqrt{\eta}\big)}
\nonumber \\ &&
+\frac{\pi^2}{24 (1-\eta) \sqrt{\eta }} \biggl[
        \HA_{-1}\big(\sqrt{\eta }\big)
        +\frac{1}{2} \HA_1(\eta )
\biggr]
+\frac{1}{1-\eta} \biggl(\frac{7 \zeta_3}{16}-\frac{\pi^2}{8} \ln(2)\biggr)
\nonumber \\ &&
%----------
+\frac{3}{(1-\eta)^3} \biggl[
\frac{1}{8}
-\frac{\eta^2}{8}
+\frac{\eta}{24} (\eta+1) \HA_0(\eta )
-\frac{\pi ^2}{48} \biggl(
        \frac{1}{6}
        +\frac{5 \eta }{3}
        -\frac{\eta ^2}{2}
\biggr)
\nonumber \\ &&
+\biggl(
        \frac{\eta^2}{12}-\frac{\eta^{3/2}}{16}-\frac{\eta}{4}+
\frac{\sqrt{\eta}}{8}-\frac{1}{16 \sqrt{\eta }}
\biggr)
\HA_{1,0}(\eta )
\biggr], \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{72} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (\eta -x \eta +x)},\sqrt{1-x} \sqrt{x},\frac{1}{x}\right\},1\right) \nonumber \\
&=&
-\frac{\HA_{1,0}\big(\sqrt{\eta }\big)}{2 \big(\eta +\sqrt{\eta }\big)}
+\frac{1}{2 (1-\eta)} \biggl[
%        -\frac{3}{2} \HA_0\big(\sqrt{\eta }\big)
        -\frac{3}{4} \HA_0(\eta)
%        +\HA_0\big(\sqrt{\eta }\big)^2
        +\frac{1}{4} \HA_0^2(\eta)
        -\HA_{-1,0}\big(\sqrt{\eta }\big)
\biggr]
\nonumber \\ &&
+\frac{1}{8 (1-\eta) \sqrt{\eta }} \biggl[
%        -\frac{1}{2} \HA_0^2(\eta) \HA_1(\eta )         
         2 \HA_{-1,0}\big(\sqrt{\eta }\big)
%        +\HA_1(\eta ) \HA_{0,1}(\eta )
        -\HA_{1,1,0}(\eta)
%        -\HA_0(\eta ) \HA_{1,1}(\eta )
        +4 \HA_{-1,-1,0}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        -8 \HA_{-1,0,0}\big(\sqrt{\eta }\big)
        -4 \HA_{-1,1,0}\big(\sqrt{\eta }\big)
%        +\HA_{0,0,1}(\eta )
%        +\HA_{0,1,0}(\eta )
%        -\HA_{0,1,1}(\eta )
        -\HA_{1,0,0}(\eta )
\biggr]
+\frac{\eta (3 \eta-5)}{8 (1-\eta)^3} \HA_0(\eta)
\nonumber \\ &&
%+\frac{\eta (3-\eta)}{8 (1-\eta)^3} H^2_0(\eta)
-\frac{\pi^2}{24 (1-\eta) \sqrt{\eta }} \biggl[
        \HA_{-1}\big(
                \sqrt{\eta }\big)
        +\frac{1}{2} \HA_1(\eta )
\biggr]
+\frac{1}{1-\eta} \biggl(
         \frac{\pi^2}{8} \ln(2)
        +\frac{7 \zeta_3}{16}
\biggr)
\nonumber \\ &&
%----------
+\frac{3}{(1-\eta)^3} \biggl\{
-\frac{3}{8}
+\frac{\eta}{2}
-\frac{\eta^2}{8}
+\frac{\pi^2}{3} \biggl(-\frac{\eta^2}{32}+\frac{5 \eta}{48}+\frac{1}{96}\biggr)
\nonumber \\ &&
-\biggl[
        \frac{\eta ^2}{12}-\frac{\eta^{3/2}}{16}-\frac{\eta}{4}+\frac{\sqrt{\eta}}{8}-\frac{1}{16 \sqrt{\eta }}
\biggr]
         \HA_{1,0}(\eta)
+\frac{\eta}{24} (3-\eta) \HA_0^2(\eta)
\biggr\}, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{73} &=& G\left(\left\{\frac{1}{x \eta -x+1},\frac{1}{x},\frac{1}{x}\right\},1\right) = % \nonumber \\ 
%&=& 
\frac{1}{\eta-1} \Big[
\HA_{1,1,0}(\eta )
-\zeta_3
+\zeta_2 \HA_1(\eta )
\Big], \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{74} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (x \eta -x+1)},\frac{1}{1-x},\sqrt{1-x} \sqrt{x}\right\},1\right) 
=
-\frac{1}{4 (\eta -1)^2}
\nonumber \\ &&
%&=&
+\frac{\eta}{2 (1-\eta)} \biggl[
        \HA_{-1}\big(\sqrt{\eta }\big)
        -\frac{3}{4} \HA_0(\eta)
        +\HA_1(\eta )
        -\frac{1}{2} \HA_0(\eta) \HA_1(\eta )
\nonumber \\ &&
%        -\HA_{-1,0}\big(\sqrt{\eta }\big)
%        -\HA_{0,-1}\big(\sqrt{\eta }\big)
        -\HA_0\big(\sqrt{\eta }\big) \HA_{-1}\big(\sqrt{\eta }\big)
        +\HA_{0,1}\big(\sqrt{\eta }\big)
\biggr]
+\frac{\sqrt{\eta }}{2 (1-\eta)} \biggl[
        -\HA_{-1}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        -\HA_1(\eta )
%        +\frac{3}{8} \HA_0(\eta ) \HA_1(\eta )
        +\frac{3}{8} \HA_{1,0}(\eta )
        +\frac{1}{2} \HA_{-1,0}\big(\sqrt{\eta }\big)
        +\HA_1(\eta ) \HA_{-1,0}\big(\sqrt{\eta }\big)
\nonumber \\ &&
%        -\frac{3}{8} \HA_{0,1}(\eta )
%        -\frac{1}{4} \HA_1(\eta ) \HA_{0,1}(\eta )
%        +\frac{1}{4} \HA_0(\eta ) \HA_{1,1}(\eta )
        +\frac{1}{4} \HA_{1,1,0}(\eta )
        +\HA_{-1,-1,0}\big(\sqrt{\eta }\big)
        +\HA_{-1,0,-1}\big(\sqrt{\eta }\big)
        -\HA_{-1,0,1}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        -\HA_{-1,1,0}\big(\sqrt{\eta }\big)
        +2 \HA_{0,-1,0}\big(\sqrt{\eta }\big)
        +\frac{1}{4} \HA_{0,1,0}(\eta )
%        +\frac{1}{4} \HA_{0,1,1}(\eta )
\biggr]
+\frac{\pi ^2 \big(1-2 \sqrt{\eta }\big)}{32 (1-\eta)}
\nonumber \\ &&
+\frac{\sqrt{\eta }}{2 \big(1+\sqrt{\eta}\big)} \Big[
        \HA_1\big(\sqrt{\eta}\big)
        -\HA_{1,0}\big(\sqrt{\eta}\big)
\Big]
+\frac{2 \ln(2) \pi^2 \sqrt{\eta }+7 \zeta_3}{8 (1-\eta)}
\nonumber \\ &&
+\frac{\pi^2 \sqrt{\eta }}{8 (1-\eta)} \biggl[
         \HA_0(\eta )
        -\HA_{-1}\big(\sqrt{\eta }\big)
        +\frac{\HA_1(\eta )}{2}
\biggr]
+\frac{\eta ^2 (3 \eta -5)}{8 (1-\eta)^3} \HA_0(\eta ), \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{75} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (x \eta -x+1)},\frac{1}{x},\sqrt{1-x} \sqrt{x}\right\},1\right) \nonumber \\
&=&
\frac{\eta}{2 (1-\eta)} \biggl[
        -\HA_{-1}\big(\sqrt{\eta }\big)
        -\frac{1}{4} \HA_0(\eta)
        -\HA_1(\eta )
        +\frac{1}{2} \HA_0(\eta) \HA_1(\eta )
\nonumber \\ &&
%        +\HA_{-1,0}\big(\sqrt{\eta }\big)
%        +\HA_{0,-1}\big(\sqrt{\eta }\big)
        +\frac{1}{2} \HA_0(\eta) \HA_{-1}\big(\sqrt{\eta }\big)
        -\HA_{0,1}\big(\sqrt{\eta }\big)
\biggr]
+\frac{\sqrt{\eta }}{2 (1-\eta)} \biggl[
        \HA_{-1}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        +\HA_1(\eta )
%        -\frac{3}{8} \HA_0(\eta ) \HA_1(\eta )
        -\frac{3}{8} \HA_{1,0}(\eta )
        -\frac{1}{2} \HA_{-1,0}\big(\sqrt{\eta }\big)
        -\HA_1(\eta ) \HA_{-1,0}\big(\sqrt{\eta }\big)
\nonumber \\ &&
%        +\frac{3}{8} \HA_{0,1}(\eta )
%        +\frac{1}{4} \HA_1(\eta ) \HA_{0,1}(\eta )
%        -\frac{1}{4} \HA_0(\eta ) \HA_{1,1}(\eta )
        +\HA_{-1,1,0}\big(\sqrt{\eta }\big)
        -\HA_{-1,0,-1}\big(\sqrt{\eta }\big)
        +\HA_{-1,0,1}\big(\sqrt{\eta }\big)
        -\frac{1}{4} \HA_{1,1,0}(\eta )
\nonumber \\ &&
%        -\frac{1}{4} \HA_{0,1,1}(\eta )
        -\HA_{-1,-1,0}\big(\sqrt{\eta }\big)
\biggr]
+\frac{\sqrt{\eta }}{2 \big(1+\sqrt{\eta }\big)} \Big[
        -\HA_1\big(\sqrt{\eta }\big)
        +\HA_{1,0}\big(\sqrt{\eta }\big)
\Big]
\nonumber \\ &&
+\frac{\pi^2 \sqrt{\eta }}{8 (1-\eta)} \biggl[
        \frac{1}{2}
        -2 \ln(2)
        +\HA_{-1}\big(\sqrt{\eta }\big)
        -\frac{1}{2} \HA_1(\eta )
\biggr]
+\frac{28 \zeta_3-\pi^2}{32 (1-\eta)}
\nonumber \\ &&
+\frac{\eta^2 (1+\eta)}{8 (1-\eta)^3} \HA_0(\eta )
+\frac{2 \eta-1}{4 (1-\eta)^2}, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{76} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (x \eta -x+1)},\sqrt{1-x} \sqrt{x},\frac{1}{1-x}\right\},1\right) \nonumber \\
&=&
\frac{\sqrt{\eta }}{2 \big(1+\sqrt{\eta}\big)} \HA_{1,0}\big(\sqrt{\eta }\big)
+\frac{1}{(1-\eta)^3} \biggl[
\frac{\pi^2}{8} \biggl(
        \frac{\eta^{5/2}}{2}-\frac{7 \eta^2}{12}-\eta^{3/2}+\frac{\eta }{6}-\frac{1}{4}\biggr)
\nonumber \\ &&
+\biggl(
        \frac{\eta^3}{4}-\frac{3 \eta^{5/2}}{16}-\frac{3 \eta^2}{4}+\frac{3 \eta^{3/2}}{8}-\frac{3 \sqrt{\eta }}{16}
\biggr) \HA_{1,0}(\eta)
+\frac{\eta^2}{8} (\eta-3) \HA_0^2(\eta)
\nonumber \\ &&
+\frac{\eta^2}{8} (5-3 \eta) \HA_0(\eta)
%+\frac{\eta^{3/2}}{4} \ln(2) \pi^2
%+\frac{\pi^2}{4} \sqrt{\eta} \biggl(\frac{1}{4}-\ln(2)\biggr)
+\frac{\pi^2}{16} \sqrt{\eta}
\biggr]
+\frac{1-2 \sqrt{\eta}}{8 (1-\eta)} \ln(2) \pi^2
+\frac{3 (\eta +1)}{8 (\eta -1)^2}
\nonumber \\ &&
+\frac{\eta}{2 (1-\eta)} \biggl[
        \frac{3}{4} \HA_0(\eta)
        -\frac{1}{4} H^2_0(\eta)
        +\HA_{-1,0}\big(\sqrt{\eta }\big)
\biggr]
+\frac{7 \zeta_3}{16 (\eta -1)}
\nonumber \\ &&
%+\frac{\pi^2 \sqrt{\eta }}{24 (1-\eta)} \biggl[
%        \HA_{-1}\big(\sqrt{\eta }\big)
%        +\frac{1}{2} \HA_1(\eta )
%\biggr]
%+\frac{\ln(2) \pi ^2}{8 (1-\eta)}
+\frac{\sqrt{\eta }}{8 (1-\eta)} \biggl[
%        \frac{1}{2} \HA_0(\eta )^2 \HA_1(\eta )
         \frac{\pi^2}{3} \HA_{-1}\big(\sqrt{\eta}\big)
        +\frac{\pi^2}{6} \HA_1(\eta)
        +\HA_{1,0,0}(\eta )
        -2 \HA_{-1,0}\big(\sqrt{\eta }\big)
\nonumber \\ &&
%        -\HA_1(\eta ) \HA_{0,1}(\eta )
%        +\HA_{0,1,1}(\eta )
%        +\HA_0(\eta ) \HA_{1,1}(\eta )
        +\HA_{1,1,0}(\eta )
        +8 \HA_{-1,0,0}\big(\sqrt{\eta }\big)
        -4 \HA_{-1,-1,0}\big(\sqrt{\eta }\big)
        +4 \HA_{-1,1,0}\big(\sqrt{\eta }\big)
%        -\HA_{0,0,1}(\eta )
%        -\HA_{0,1,0}(\eta )
\biggr], \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{77} &=& G\left(\left\{\frac{\sqrt{1-x}}{\sqrt{x} (x \eta -x+1)},\sqrt{1-x} \sqrt{x},\frac{1}{x}\right\},1\right) \nonumber \\
&=&
\frac{1}{(1-\eta)^3} \biggl[
\frac{3}{8}
-\frac{3 \eta}{2}
+\frac{9 \eta^2}{8}
-\frac{\pi^2}{8} \biggl(
        \frac{\eta^{5/2}}{2}-\frac{7}{12} \eta^2-\eta^{3/2}+\frac{\eta}{6}-\frac{1}{4}\biggr)
\nonumber \\ &&
-\frac{\sqrt{\eta}}{4} \biggl(
        \eta ^{5/2}-\frac{3 \eta ^2}{4}-3 \eta ^{3/2}+\frac{3 \eta }{2}-\frac{3}{4}
\biggr) \HA_{1,0}(\eta)
\biggr]
+\frac{7 \zeta_3}{16 (\eta -1)}
\nonumber \\ &&
-\frac{\sqrt{\eta }}{2 \big(1+\sqrt{\eta}\big)} \HA_{1,0}\big(\sqrt{\eta }\big)
+\frac{\eta}{2 (1-\eta)} \biggl[
        \frac{1}{2} \HA_0\big(\sqrt{\eta }\big)
        -\HA_{-1,0}\big(\sqrt{\eta }\big)
\biggr]
\nonumber \\ &&
+\frac{\sqrt{\eta }}{2 (1-\eta)} \biggl[
        \frac{1}{2} \HA_{-1,0}\big(\sqrt{\eta }\big)
%        +\frac{1}{4} \HA_1(\eta ) \HA_{0,1}(\eta )
%        -\frac{1}{4} \HA_0(\eta ) \HA_{1,1}(\eta )
        -\frac{1}{4} \HA_{1,1,0}(\eta )
        +\HA_{-1,-1,0}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        -\HA_{-1,1,0}\big(\sqrt{\eta }\big)
%        -\frac{1}{4} \HA_{0,1,1}(\eta )
-\frac{\pi^2}{12} \HA_{-1}\big(\sqrt{\eta }\big)
-\frac{\pi^2}{24} \HA_1(\eta )
\biggr]
-\frac{\pi^2 \sqrt{\eta}}{16 (1-\eta)^3}
%-\frac{\pi^2 \sqrt{\eta}}{24 (1-\eta)} \biggl[
%         \HA_{-1}\big(\sqrt{\eta }\big)
%        +\frac{1}{2} \HA_1(\eta )
%\biggr]
\nonumber \\ &&
-\frac{\eta ^2 (\eta +1)}{8 (1-\eta)^3} \HA_0(\eta)
%+\ln(2) \pi ^2 \frac{(\eta -2) \eta ^{3/2}}{4 (1-\eta)^3}
%+\frac{\ln(2) \pi ^2}{8 (\eta -1)}
-\frac{1-2 \sqrt{\eta}}{8 (1-\eta)} \ln(2) \pi^2
%+\biggl(\ln(2)-\frac{1}{4}\biggr) \frac{\pi ^2 \sqrt{\eta }}{4 (1-\eta)^3}
, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{78} &=& G\left(\left\{\frac{\sqrt{x \eta -x+1}}{x},\frac{1}{x},\frac{1}{x}\right\},1\right) 
=
-\frac{\pi^2}{3} \ln(2)
-\frac{\pi^2}{6} \HA_1(\eta)
\nonumber \\ &&
-\HA_1(\eta ) \HA_{-1}^2\big(\sqrt{\eta }\big)
+4 \sqrt{\eta } \biggl[
        2
        - \HA_{-1}\big(\sqrt{\eta }\big)
        + \HA_1\big(\sqrt{\eta }\big)
        - \HA_1(\eta )
%        +  \HA_{-1}\big(\sqrt{\eta }\big) \HA_1(\eta )
\nonumber \\ &&
+\frac{1}{4} \Big(
\HA_1(\eta)+\HA_{-1}\big(\sqrt{\eta }\big)-\HA_1\big(\sqrt{\eta }\big)
\Big)^2
%        -  \HA_1\big(\sqrt{\eta }\big) \HA_1(\eta )
%%        +  \HA_{-1,-1}\big(\sqrt{\eta }\big)
%        + \frac{1}{2} \HA_{-1}^2\big(\sqrt{\eta }\big)
%%        -  \HA_{-1,1}\big(\sqrt{\eta }\big)
%%        -  \HA_{1,-1}\big(\sqrt{\eta }\big)
%        -  \HA_1\big(\sqrt{\eta }\big) \HA_{-1}\big(\sqrt{\eta }\big)
%\nonumber \\ &&
%%        +  \HA_{1,1}\big(\sqrt{\eta }\big)
%        + \frac{1}{2} \HA_1^2\big(\sqrt{\eta }\big)
%%        +  \HA_{1,1}(\eta )
%        + \frac{1}{2} \HA_1^2(\eta )
\biggr]
+\HA_{-1}^2\big(\sqrt{\eta }\big)
-\HA_1^2(\eta )
\nonumber \\ &&
-2 \HA_{-1,1}\big(\sqrt{\eta }\big)
+2 \HA_1(\eta ) \HA_{-1,1}\big(\sqrt{\eta }\big)
+2 \HA_{1,-1}\big(\sqrt{\eta }\big)
-\HA_1^2\big(\sqrt{\eta }\big)
\nonumber \\ &&
-2 \HA_{-1}\big(\sqrt{\eta }\big) \HA_{1,1}(\eta )
+2 \HA_{-1,1,-1}\big(\sqrt{\eta }\big)
+2 \HA_{-1,-1,1}\big(\sqrt{\eta }\big)
\nonumber \\ &&
-\frac{1}{3} \HA_{-1}^3\big(\sqrt{\eta }\big)
-2 \HA_{-1,1,1}\big(\sqrt{\eta }\big)
+\ln(2) \Big[
        8
        -4 \HA_1(\eta )
        +  \HA_1^2(\eta )
\Big]
\nonumber \\ &&
+2 \zeta_3
-4 \HA_{-1}\big(\sqrt{\eta }\big)
-4 \HA_1\big(\sqrt{\eta }\big)
+4 \HA_1(\eta )
+2 \HA_{-1}\big(\sqrt{\eta }\big) \HA_1(\eta )
\nonumber \\ &&
+2 \HA_1\big(\sqrt{\eta }\big) \HA_1(\eta )
+2 \ln^2(2) \big[
         \HA_1(\eta )
        -2
\big]
+\frac{4}{3} \ln^3(2)
-8
+\frac{\pi^2}{3}
%+\frac{\pi^2}{3} \biggl(
%        1
%        -\ln(2)
%        -\frac{1}{2} \HA_1(\eta )
%\biggr)
, \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{79} &=& G\left(\left\{\frac{\sqrt{x \eta -x+1}}{x},\frac{\sqrt{1-x}}{x},\frac{\sqrt{1-x}}{x}\right\},1\right) \nonumber \\
&=&
\frac{\pi ^2}{6 v_2^2} (3-8 \eta ) \eta
+\frac{16 v_1}{v_2^2} (2-3 \eta ) \eta^2
+\frac{\ln^2(2)}{v_2^2} \big(-20 \eta ^2+40 \eta +9\big)
\nonumber \\ &&
-\frac{4 \ln(2)}{v_2^2} \big(4 \eta ^2+6 \eta +1\big)
+\frac{\pi ^2}{6 v_2^2} \big(4 \eta ^3+1\big)
-\frac{2}{v_2^2} \biggl[\frac{28 \eta ^3}{3}-\frac{5 \eta ^2}{3}-4 \eta -\frac{2}{3}\biggr]
\nonumber \\ &&
+4 \sqrt{\eta } \big[
         \HA_1\big(\sqrt{\eta }\big)
        -\HA_{-1}\big(\sqrt{\eta }\big)
        -\HA_1(\eta )
\big]
+\ln(2) \biggl[
         2 \eta  \HA_0(\eta )
        +2 \eta  \HA_1(v_1)
\nonumber \\ &&
        -2 \eta  \HA_{-1}(v_1)
        +8 \HA_{-1}\big(\sqrt{\eta }\big)
%        -2 \HA_0(\eta ) \HA_1(\eta )
        - 2 \HA_{1,0}(\eta)
        +\frac{628}{3} \HA_{-1,0}\left(\frac{1}{\sqrt{2}}\right)
\nonumber \\ &&
        -\frac{25}{3} \sqrt{2} \HA_{-1,0}\left(\frac{1}{\sqrt{2}}\right)
%        +2 \HA_{0,1}(\eta )
\biggr]
+\eta  \Big[
        2 \HA_{-1}(v_1)
        +4 \HA_{-1}\big(\sqrt{\eta }\big)
        -4 \HA_0(v_1)
\nonumber \\ &&
        -2 \HA_0(\eta )
        -2 \HA_1(v_1)
        +2 \HA_{-1,0}(v_1)
        +\HA_{0,1}(\eta )
        -2 \HA_{1,0}(v_1)
\Big]
\nonumber \\ &&
+\frac{2 \eta}{v_1} \biggl\{
        -\ln(2) \Big[
                \HA_{-1}(v_1)
                +\HA_1(v_1)
        \Big]
        -\frac{1}{2} G\left(\left\{\frac{\sqrt{1-x}}{x},\frac{\sqrt{x}}{1-x}\right\},\eta \right)
\nonumber \\ &&
        +\HA_{-1}(v_1)
        +\HA_1(v_1)
        +3 \HA_{\{4,0\}}(v_3)
        +\HA_{-1,0}(v_1)
        +\HA_{1,0}(v_1)
\biggr\}
\nonumber \\ &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+\frac{v_1}{v_2^2} \sqrt{\eta} \, \biggl\{
         \frac{32 \sqrt{2}}{3}
        +\biggl(\frac{2828}{9}-\frac{4 \sqrt{2}}{3}\biggr) \ln^3(2)
        +\frac{134 \sqrt{2}}{9} \ln^2(2)
\nonumber \\ &&
        +4 \ln(2) \biggl[
                 \biggl(\frac{16}{9}+\frac{\sqrt{2}}{3}\biggr) \pi^2
                -5 \sqrt{2}
        \biggr]
        +8 \biggl[
                 \frac{16 \sqrt{2}}{9}
                +\biggl(\frac{17 \sqrt{2}}{9}-\frac{8}{3}\biggr) \ln(2)
\nonumber \\ &&
                +\biggl(\frac{5 \sqrt{2}}{3}-\frac{623}{9}\biggr) \ln^2(2)
                -\frac{7}{3} \pi^2
                -\frac{2}{3}
        \biggr] \ln\big(2+\sqrt{2}\big)
        -\frac{77}{3} \zeta_3
\nonumber \\ &&
        +\biggl[
                -\frac{68 \sqrt{2}}{9}
                +\biggl(224+\frac{16 \sqrt{2}}{3}\biggr) \ln(2)
        \biggr] \ln^2\big(2+\sqrt{2}\big)
        -\frac{37}{9 \sqrt{2}} \pi^2
\biggr\}
\nonumber \\ &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+\frac{\sqrt{\eta} \, v_1}{\big(1+\sqrt{\eta}\big) v_2^2} \biggl[
        -\frac{16}{3}
%        +\frac{32 \sqrt{2}}{3}
%        +\biggl(\frac{2828}{9}-\frac{4 \sqrt{2}}{3}\biggr) \ln^3(2)
        -\frac{32}{3} \eta
        -\ln^2(2) \big(
                          16 \eta 
%                        -\frac{134 \sqrt{2}}{9}
                         +36
                  \big)
%        +\pi ^2 \biggl(\frac{2 \eta^{3/2}}{3}+\frac{2 \eta}{3}-\frac{37}{9 \sqrt{2}}-\frac{2}{3}\biggr)
        +16 \ln(2) \big(
                1
                +2 \eta 
        \big)
\nonumber \\ &&
+\frac{2}{3} \pi^2 \big(\eta^{3/2}+\eta-1\big)
%        +8 \biggl[
%                -\frac{2}{3}
%                +\frac{16 \sqrt{2}}{9}
%\nonumber \\ &&
%                +\biggl(\frac{17 \sqrt{2}}{9}-\frac{8}{3}\biggr) \ln(2)
%                +\biggl(\frac{5 \sqrt{2}}{3}-\frac{623}{9}\biggr) \ln^2(2)
%                -\frac{7 \pi ^2}{3}
%        \biggr] \ln\big(2+\sqrt{2}\big)
%        +\biggl[
%                -\frac{68 \sqrt{2}}{9}
%                +\biggl(224+\frac{16 \sqrt{2}}{3}\biggr) \ln(2)
%        \biggr] \ln^2\big(2+\sqrt{2}\big)
%        -\frac{77}{3} \zeta_3
\biggr]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+\frac{\eta \, v_1}{\big(1+\sqrt{\eta}\big) v_2^2}
\big[
%        \frac{32 \sqrt{2}}{3}
%        +
          48 \ln(2)
%        -20 \sqrt{2} \ln(2)
%        +\frac{134 \sqrt{2}}{9} \ln^2(2)
        -52 \ln^2(2)
%        +\frac{2828}{9} \ln^3(2)
%        -\frac{4}{3} \sqrt{2} \ln^3(2)
%        -\frac{37 \pi ^2}{9 \sqrt{2}}
%        +\frac{64}{9} \ln(2) \pi^2
%        +\frac{4}{3} \sqrt{2} \ln(2) \pi ^2
%        +\biggl(
%                \frac{40 \sqrt{2} \ln^2(2)}{3}-\frac{4984 \ln^2(2)}{9}+\frac{136 \sqrt{2} \ln(2)}{9}-\frac{64 \ln(2)}{3}-\frac{56 \pi ^2}{3}+\frac{128 \sqrt{2}}{9}-\frac{16}{3}\biggr) \ln\big(2+\sqrt{2}\big)
%        +\biggl(
%                \frac{16 \sqrt{2} \ln(2)}{3}+224 \ln(2)-\frac{68 \sqrt{2}}{9}\biggr) \ln^2\big(2+\sqrt{2}\big)
%        -\frac{77 \zeta_3}{3}
\big]
\nonumber \\ &&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
+\frac{1}{v_2^2} \big(
         1+4 \eta-4 \eta ^2
\big)
\biggl[-\frac{8 \sqrt{2}}{3}
        -\frac{67}{9 \sqrt{2}} \ln^2(2)
        -\frac{707}{9} \ln^3(2)
        +\frac{\sqrt{2}}{3} \ln^3(2)
\nonumber \\ &&
        +\frac{37 \pi ^2}{36 \sqrt{2}}
        -\frac{16}{9} \ln(2) \pi^2
        +\sqrt{2} \ln(2) \biggl(
                5-\frac{\pi^2}{3}\biggr)
        +2 \biggl(
                 \frac{2}{3}
                -\frac{5}{3} \sqrt{2} \ln^2(2)
\nonumber \\ &&
+\frac{623}{9} \ln^2(2)
-\frac{17 \sqrt{2}}{9} \ln(2)
+\frac{8}{3} \ln(2)
+\frac{7}{3} \pi^2
-\frac{16 \sqrt{2}}{9}
\biggr) \ln\big(2+\sqrt{2}\big)
\nonumber \\ &&
        +\biggl(
                -\frac{4 \sqrt{2}}{3} \ln(2)-56 \ln(2)+\frac{17 \sqrt{2}}{9}\biggr) \ln^2\big(2+\sqrt{2}\big)
        +\frac{77}{12} \zeta_3
\biggr]
\nonumber \\ &&
+\frac{1}{v_1 v_2^2} \biggl[
        72 \eta^3
        -4 \pi^2 \eta ^3
        -48 \eta^4
        +\pi \eta \biggl(6 \eta ^2-6 \eta -\frac{3}{2}\biggr)
\biggr]
\nonumber \\ &&
+\frac{8}{\big(1+\sqrt{\eta}\big) v_1 v_2^2} \biggl[
         \frac{\pi^2}{8} \biggl(4 \eta^{5/2}+\frac{14}{3} \eta^2+\eta^{3/2}+\frac{\eta}{3}\biggr)
        -\frac{8 \eta}{3}
        -\frac{\eta^2}{3}
        -3 \eta^{5/2}
\biggr]
\nonumber \\ &&
+\frac{1}{\big(1+\sqrt{\eta}\big) v_2^2} \biggl[
         \big[4 \ln(2) - 2 \ln^2(2) \big] \big(8 \eta ^3+16 \eta ^{5/2}-6 \eta ^{3/2}-2 \sqrt{\eta}\big)
\nonumber \\ &&
        +4 \sqrt{\eta}
        +\frac{34}{3} \eta^{3/2}
        -\frac{98}{3} \eta^{5/2}
        +\frac{80}{3} \eta^{7/2}
        +8 \eta^4
        +\big(6 \pi -4 \pi ^2\big) \big(\eta^2+\eta^{3/2}\big)
%        +\ln^2(2) \big(-16 \eta ^3-32 \eta ^{5/2}+12 \eta ^{3/2}+4\sqrt{\eta }\big)
%        +4 \ln(2) \big(8 \eta ^3+16 \eta ^{5/2}-6 \eta ^{3/2}-2 \sqrt{\eta }\big)
\biggr]
\nonumber \\ &&
+\frac{1}{\sqrt{2}}G\left(\left\{\frac{\sqrt{2-x}}{x},\frac{\sqrt{1-x}}{x},\frac{\sqrt{1-x}}{x}\right\},1\right)
-4 \ln^2(2) \HA_{-1}\big(\sqrt{\eta }\big)
\nonumber \\ &&
-4 \HA_1\big(\sqrt{\eta }\big)
+4 \HA_1(\eta )
-\frac{\pi^2}{3} \HA_1(\eta )
%+2 \HA_0(\eta ) \HA_1(\eta )
%-2 \HA_{0,1}(\eta )
+2 \HA_{1,0}(\eta )
-4 \HA_{0,1,-1}\big(\sqrt{\eta }\big)
\nonumber \\ &&
+10 \sqrt{2} \HA_{-1,0}\left(\frac{1}{\sqrt{2}}\right)
+4 \HA_1(\eta ) \HA_{0,-1}\big(\sqrt{\eta }\big)
-112 \HA_{-1,0,1}\left(\frac{1}{\sqrt{2}}\right)
\nonumber \\ &&
-216 \HA_{0,-1,-1}\left(\frac{1}{\sqrt{2}}\right)
+8 \HA_{0,-1,-1}\big(\sqrt{\eta }\big)
-4 \HA_{0,-1,1}\big(\sqrt{\eta }\big)
\nonumber \\ &&
-112 \HA_{-1,0}\left(\frac{1}{\sqrt{2}}\right) \ln\big(2+\sqrt{2}\big), \\
%---------------------------------------------------------------------------------------------------------------------------------------------------------------
K_{80} &=& G\left(\left\{\frac{\sqrt{x \eta -x+1}}{x},\frac{1}{x \eta -x+1},\frac{1}{x}\right\},1\right) \nonumber \\
&=&
\frac{4 \HA_1\big(\sqrt{\eta }\big)}{1+\sqrt{\eta}}
+\frac{4 \sqrt{\eta }}{1-\eta} \biggl[
         \HA_{-1}\big(\sqrt{\eta }\big)
        +\HA_1(\eta )
        -\HA_0\big(\sqrt{\eta }\big) \HA_1(\eta )
        +\HA_{0,1}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        -\HA_{0,-1}\big(\sqrt{\eta }\big)
        -2
        -\frac{\pi^2}{12}
\biggr]
+\frac{4}{1-\eta} \biggl[
        2
        -2 \ln(2)
        +\biggl(
                1+\frac{\pi^2}{12}\biggr) \HA_{-1}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        -\HA_1(\eta )
        +\biggl(
                \frac{\pi ^2}{6}
                +\HA_{-1,0}\big(\sqrt{\eta }\big)
%                -\frac{1}{2} \HA_{0,1}(\eta )
        \biggr) \HA_1(\eta )
%        +\frac{1}{2} \HA_0(\eta ) \HA_{1,1}(\eta )
        +\frac{1}{2} \HA_{1,1,0}(\eta)
        +\HA_{-1,0,-1}\big(\sqrt{\eta }\big)
\nonumber \\ &&
        -\HA_{-1,0,1}\big(\sqrt{\eta }\big)
%        +\frac{1}{2} \HA_{0,1,1}(\eta )
        -\frac{7}{8} \zeta_3
\biggr],
\end{eqnarray}

==> (inline-4) <==
\begin{eqnarray}
g_1 (x) &=& \int_0^y dz \frac{\arctan(z)\big(
        \ln (1-z)
        -\ln (1+z)
\big)}{(1-z)^2
+\eta  (1+z)^2
}
\nonumber\\
&=&
\frac{(1+y) \arctan(y)}{2 (1+\eta ) (1-y)} \Big[
        1
        +\ln (1-y)
        -\ln (1+y)
\Big]
\nonumber\\
&&
+\frac{1}{1+\eta }\bigg\{\frac{1}{12} \bigg[
        \pi ^2
        -6 \pi  \arctan\big(
                y
                +\sqrt{1+y^2}
        \big)
        +3 \ln ^2(2)
        -6 \Big(-1+\ln (2)\Big) \ln (1-y)
\nonumber\\
&&
        +3 \ln ^2(1-y)
        -3 \ln \big(
                1+y^2\big)
\bigg]
+\frac{1}{2} \Li_2\Big(
        \frac{1}{2}-\frac{y}{2}\Big)
-\frac{1}{4} \Li_2\bigg[
        \frac{1-y}{2}
        -i \Big(
                \frac{1+y}{2}\Big)
\bigg]
\nonumber\\
&&
-\frac{1}{4} \Li_2\bigg[
        \frac{1-y}{2}
        +i \Big(
                \frac{1+y}{2}\Big)
\bigg]
+\frac{1}{4} \Li_2\bigg[
        \frac{1+y}{2}
        +i \Big(
                \frac{1-y}{2}\Big)
\bigg]
\nonumber\\
&&
+\frac{1}{4} \Li_2\bigg[
        \frac{1+y}{2}
        -i \Big(
                \frac{1-y}{2}\Big)
\bigg]
\bigg\}
%---------------------------
\\
g_5 (x) &=& \int_0^y dz \frac{\ln (1-z)
-\ln (1+z)
}{(1-z)^2
+\eta  (1+z)^2
}
\nonumber\\&=&
\bigg\{
        -i \frac{1}{8} \Li_2\bigg(
                -\frac{\eta  (1+y)^2}{(1-y)^2}\bigg)
        +\arctan \bigg(
                \frac{\sqrt{\eta } (1+y)}{1-y}
        \bigg)
\bigg[\frac{1}{2} \ln (1-y)
                -\frac{1}{2} \ln (1+y)
        \bigg]
\nonumber\\&&        
        +\frac{1}{2} i \Li_2\big(
                i \sqrt{\eta }\big)                
        -\frac{1}{8} i \Li_2(-\eta )
        +\frac{1}{2} i \Li_2\bigg(
                -\frac{i \sqrt{\eta } (1+y)}{1-y}\bigg)
\bigg\} \frac{1}{\sqrt{\eta }}
\\
g_6 (x) &=& \int_0^y dz \frac{z\big(
        -\ln (1-z)
        +\ln (1+z)
\big)}{(1-z)^2
+\eta  (1+z)^2
} 
\nonumber\\&=&
-\frac{3 \pi ^2}{8 (1+\eta )}
-\frac{\pi  \arctan \big(
        \sqrt{\eta }\big)}{2 (1+\eta )}
+\frac{\pi  }{2 (1+\eta )}\arctan \bigg(
        \frac{2 \sqrt{\eta }}{1-\eta }\bigg)
\nonumber\\&&        
+\frac{\pi }{1+\eta } 
        \arctan \bigg(
                \frac{1
                -y
                -\eta  (1+y)
                +\sqrt{(1+\eta ) \big(
                        (1-y)^2
                        +\eta  (1+y)^2
                \big)}
                }{2 \sqrt{\eta }}\bigg)
\nonumber\\&&                
+\bigg(
        \frac{1}{2 (1+\eta )}
        +\frac{i (1-\eta ) }{4 (1+\eta )}\frac{1}{\sqrt{\eta }}
\bigg) \Li_ 2\bigg(
                \frac{1+y}{2}
                +\frac{i (1-y)}{2 \sqrt{\eta }}
\bigg)
\nonumber\\&&
+\bigg(
        \frac{1}{2 (1+\eta )}
        -\frac{i (1-\eta ) }{4 (1+\eta )}\frac{1}{\sqrt{\eta }}
\bigg) \Li_ 2\bigg(
                \frac{1+y}{2}
                -\frac{i (1-y)}{2 \sqrt{\eta }}
\bigg)
\nonumber\\&&
-\bigg(
        \frac{1}{2 (1+\eta )}
        +\frac{i (1-\eta ) }{4 (1+\eta )}\frac{1}{\sqrt{\eta }}
\bigg) \Li_ 2\bigg(
        \frac{1-y}{2}
        -\frac{1}{2} i \sqrt{\eta } (1+y)
\bigg)
\nonumber\\&&
-\bigg(
        \frac{1}{2 (1+\eta )}
        -\frac{i (1-\eta ) }{4 (1+\eta )}\frac{1}{\sqrt{\eta }}
\bigg) \Li_ 2\bigg(
        \frac{1-y}{2}
        +\frac{1}{2} i \sqrt{\eta } (1+y)
\bigg)
\nonumber\\&&
-\frac{1}{1+\eta }\bigg\{
        -\frac{1}{8} (1-\eta ) \pi  
                \ln \big[
                        (1-y)^2
                        +\eta  (1+y)^2
                \big]
\nonumber\\&&                
        +(1-\eta ) \bigg[
                \frac{i \ln^2(2)}{2}
                -\frac{i \pi ^2}{48}
                -\frac{1}{4} i \pi  \arctan \big(
                        \sqrt{\eta }\big)
                +\frac{1}{2} i \arctan ^2 \big(
                        \sqrt{\eta }\big)
\nonumber\\&&                        
                +i \frac{1}{2} \Li_ 2\bigg(
                        \frac{1}{2}+\frac{i}{2 \sqrt{\eta }}\bigg)
                +i \frac{1}{2} \Li_ 2\bigg(
                        \frac{1}{2}+\frac{i \sqrt{\eta }}{2}\bigg)
                +\frac{1}{8} (-4 i \ln(2)+\pi ) \ln (1+\eta )
\nonumber\\&&                
                +\frac{1}{8} i \ln ^2(1+\eta )
        \bigg]
\bigg\} \frac{1}{\sqrt{\eta }}
-\Bigg\{
        -\frac{\ln(2)}{2 (1+\eta )}
        +\frac{1}{4 (1+\eta )} 
                \ln \big[
                        (1-y)^2
                        +\eta  (1+y)^2
                \big]
\nonumber\\&&                
        +\frac{1}{1+\eta }\bigg\{
                -\frac{1}{2} (1-\eta ) 
                        \arctan \bigg(
                                \frac{1
                                -y
                                -\eta  (1+y)
                                +\sqrt{(1+\eta ) \big(
                                        (-1+y)^2
                                        +\eta  (1+y)^2
                                \big)}
                                }{2 \sqrt{\eta }}\bigg)
\nonumber\\&&                                
                +(1-\eta ) \bigg[
                        \frac{i \ln(2)}{4}
                        +\frac{\pi }{4}
                        -\frac{1}{4} \arctan \bigg(
                                \frac{2 \sqrt{\eta }}{1-\eta }\bigg)
                        -\frac{1}{8} i \ln (1+\eta )
                \bigg]
        \bigg\} \frac{1}{\sqrt{\eta }}
\Bigg\} \ln (\eta )
\nonumber\\&&
-\bigg[
        -\frac{1}{8 (1+\eta )}
        +\frac{i (1-\eta ) }{16 (1+\eta )}\frac{1}{\sqrt{\eta }}
\bigg] \ln ^2(\eta )
\\
g_7 (x) &=& \int_0^y dz 
\frac{\big(
        -2 \ln (1-z)
        +\ln \big(
                1+z^2\big)
\big)}{2 \big(
        (1-z)^2
        +\eta  (1+z)^2
\big)} 
\nonumber\\&=&
\bigg\{
        -
        \frac{i \ln^2(2)}{4}
        +\frac{7 i \pi ^2}{96}
        +\frac{1}{4} i \pi  \arctan \big(
                \sqrt{\eta }\big)
        -\frac{1}{4} i \arctan ^2\big(
                \sqrt{\eta }\big)
        -i \frac{1}{2} \Li_2\Big(
                \frac{1}{2}+\frac{i}{2 \sqrt{\eta }}\Big)
\nonumber\\&&                
        -\frac{1}{2} \ln (1-y) 
                \arctan \bigg(
                        \frac{\sqrt{\eta } (1+y)}{1-y}\bigg)
\nonumber\\&&                        
        +\bigg[
                -\arctan \bigg(
                        \frac{1-y-\eta(1+y)
                        -\sqrt{(1+\eta ) \big(
                                (1-y)^2
                                +\eta  (1+y)^2
                        \big)}
                        }{2 \sqrt{\eta }}\bigg)
\nonumber\\&&                        
                -\arctan \bigg(
                        \frac{1
                        -y
                        -\eta  (1+y)
                        +\sqrt{(1+\eta ) \big(
                                (1-y)^2
                                +\eta  (1+y)^2
                        \big)}
                        }{2 \sqrt{\eta }}\bigg)
                -\arctan \bigg(
                        \frac{2 \sqrt{\eta }}{1-\eta }\bigg)
        \bigg]
\nonumber\\&&
\times        
\bigg[\frac{\ln(2)}{4}
                +\frac{1}{4} \ln (1-\eta )
                -\frac{1}{4} \ln (1+\eta )
        \bigg]
\nonumber\\&&        
        +\Big[
                \ln \big(
                        1-\sqrt{\eta }\big)
                -\ln \big(
                        1+\sqrt{\eta }\big)
        \Big]
\bigg[\frac{i \ln(2)}{8}
                -\frac{1}{8} i \ln (1+\eta )
        \bigg]
\nonumber\\&&        
        +\arctan \bigg(
                \frac{1-\sqrt{\eta }}{1+\sqrt{\eta }}
        \bigg)
\bigg[\frac{\ln(2)}{2}
                -\frac{3 i \pi }{8}
                +\frac{1}{2} \ln (1+\eta )
        \bigg]
\nonumber\\&&        
        +\bigg[
                -\arctan \bigg(
                        \frac{1
                        +\sqrt{\eta }
                         (1-y)
                        +y
                        -\sqrt{2} \sqrt{(1+\eta ) \big(
                                1+y^2\big)}
                        }{1
                        -y
                        -\sqrt{\eta } (1+y)
                        }\bigg)
\nonumber\\&&                        
                +\arctan \bigg(
                        \frac{1
                        -\sqrt{\eta } (1-y)
                        +y
                        -\sqrt{2} \sqrt{(1+\eta ) \big(
                                1+y^2\big)}
                        }{1
                        -y
                        +\sqrt{\eta } (1+y)
                        }\bigg)
        \bigg]
\nonumber\\&&
\times        
\bigg[-\frac{\ln(2)}{2}
                -\frac{1}{2} i \arctan \bigg(
                        \frac{1-y-\eta(1+y)
                        -\sqrt{(1+\eta ) \big(
                                (1-y)^2
                                +\eta  (1+y)^2
                        \big)}
                        }{2 \sqrt{\eta }}\bigg)
\nonumber\\&&                        
                +\frac{1}{2} i \arctan \bigg(
                        \frac{1
                        -y
                        -\eta  (1+y)
                        +\sqrt{(1+\eta ) \big(
                                (1-y)^2
                                +\eta  (1+y)^2
                        \big)}
                        }{2 \sqrt{\eta }}\bigg)
                -\frac{1}{4} \ln (1+\eta )
\nonumber\\&&                
                -\frac{1}{4} \ln \big[
                        (1-y)^2
                        +\eta  (1+y)^2
                \big]
        \bigg]
        +\frac{1}{8} i \ln ^2\big(
                1-\sqrt{\eta }\big)
        -\frac{1}{8} i \ln ^2\big(
                1+\sqrt{\eta }\big)
\nonumber\\&&                
        +\frac{1}{8} \pi  \ln (1-\eta )
        +\bigg[
                -\frac{i \ln(2)}{4}
                +\frac{1}{8} i \ln (1+\eta )
        \bigg] \ln (\eta )
        -\frac{1}{16} i \ln ^2(\eta )
\nonumber\\&&        
        +\frac{1}{4} i \Big(\ln(2)+i \pi \Big) \ln (1+\eta )
        -\frac{1}{16} i \ln ^2(1+\eta )
        +\frac{1}{4} \pi  \ln (1-y)
\nonumber\\&&        
        -\frac{1}{4} i \Li_2\bigg(
                \frac{1-y}{2}
                -\frac{i (1-y)}{2 \sqrt{\eta }}
        \bigg)
        +\frac{1}{4} i \Li_2\bigg(
                \frac{1-y}{2}
                +\frac{i (1-y)}{2 \sqrt{\eta }}
        \bigg)
\nonumber\\&&        
        +\frac{1}
        {4} i \Li_2\bigg[
                \frac{1}{2}+i \Big(
                        \frac{1}{2}
                        -\frac{1}{1
                        -\sqrt{\eta }
                        }
                \Big)\bigg]
        -\frac{1}{4} i \Li_2\bigg[
                \frac{1}{2}+i \Big(
                        \frac{1}{2}
                        -\frac{1}{1
                        +\sqrt{\eta }
                        }
                \Big)\bigg]
\nonumber\\&&                
        -\frac{1}{8} i \Li_2\bigg[
                -\frac{y}{1-\sqrt{\eta }}
                +\frac{1+y}{2}
                -i \Big(
                        \frac{1}{1-\sqrt{\eta }}
                        -\frac{1+y}{2} 
                \Big)
        \bigg]
\nonumber\\&&        
        +\frac{1}{8} i \Li_2\bigg[
                -\frac{y}{1-\sqrt{\eta }}
                +\frac{1+y}{2}
                +i \Big(
                        \frac{1}{1-\sqrt{\eta }}
                        -\frac{1+y}{2}
                \Big)
        \bigg]
\nonumber\\&&        
        -\frac{1}{8} i \Li_2\bigg[
                -\frac{y}{1+\sqrt{\eta }}
                +\frac{1+y}{2}
                +i \Big(
                        \frac{1}{1+\sqrt{\eta }}
                        -\frac{1+y}{2}
                \Big)
        \bigg]
\nonumber\\&&        
        +\frac{1}{8} i \Li_2\bigg[
                -\frac{y}{1+\sqrt{\eta }}
                +\frac{1+y}{2}
                -i \Big(
                        \frac{1}{1+\sqrt{\eta }}
                        -\frac{1+y}{2}
                \Big)
        \bigg]
\bigg\} \frac{1}{\sqrt{\eta }}
\\
g_8 (x) &=& \int_0^y dz 
\frac{\big(
        -2 \ln (1-z)
        +\ln \big(
                1+z^2\big)
\big)}{2 \big(
        \eta  (1-z)^2
        +(1+z)^2
\big)} 
\nonumber\\&=&
\frac{i}{8\sqrt{\eta}} \bigg\{
-2 \ln^2(2)
-
\frac{5 \pi ^2}{12}
-2 \arctan ^2\big(
        \sqrt{\eta }\big)
-4 \Li_2\Big(
        \frac{1}{2}+\frac{i \sqrt{\eta }}{2}\Big)
\nonumber\\&&        
-i \big[4 \ln (1-y)\big] 
        \arctan \bigg(
                \frac{\sqrt{\eta } (1-y)}{1+y}\bigg)
\nonumber\\&&                
-\arctan \bigg(
        \frac{1+y-\eta(1-y)
        -\sqrt{(1+\eta ) \big(
                \eta  (1-y)^2
                +(1+y)^2
        \big)}
        }{2 \sqrt{\eta }}\bigg) 
\nonumber\\&&
\times
        \big[2 i \ln(2)
+2 i \ln (1-\eta )
-2 i \ln (1+\eta )
\big]
\nonumber\\&&
+\bigg[
        \arctan \bigg(
                \frac{2 \sqrt{\eta }}{1-\eta }\bigg)
        +\arctan \bigg(
                \frac{1+y
                -\eta  (1-y)
                +\sqrt{(1+\eta ) \big(
                        \eta  (1-y)^2
                        +(1+y)^2
                \big)}
                }{2 \sqrt{\eta }}\bigg)
\bigg] 
\nonumber\\&&
\times
\big[-2 i \ln(2)
-2 i \ln (1-\eta )
+2 i \ln (1+\eta )
\big]
\nonumber\\&&
+\arctan \bigg(
        \frac{1-\sqrt{\eta }}{1+\sqrt{\eta }}\bigg) \big[4 i \ln(2)
+3 \pi 
+4 i \ln (1+\eta )
\big]
\nonumber\\&&
+\bigg[
        \arctan \bigg(
                \frac{1
                -y
                +\sqrt{\eta } (1+y)
                -\sqrt{2} \sqrt{(1+\eta ) \big(
                        1+y^2\big)}
                }{1
                -\sqrt{\eta } (1-y)
                +y
                }\bigg)
\nonumber\\&&                
        -\arctan \bigg(
                \frac{1
                -y
                -\sqrt{\eta } (1+y)
                -\sqrt{2} \sqrt{(1+\eta ) \big(
                        1+y^2\big)}
                }{1
                +\sqrt{\eta } (1-y)
                +y
                }\bigg)
\bigg]
\nonumber\\&&
\times
\bigg[4 i \ln(2)
        +4 \arctan 
        \bigg(
                \frac{1+y
                -\eta  (1-y)
                +\sqrt{(1+\eta ) \big(
                        \eta  (1-y)^2
                        +(1+y)^2
                \big)}
                }{2 \sqrt{\eta }}\bigg)
\nonumber\\&&                
        -4 \arctan \bigg(
                \frac{1+y-\eta(1-y)
                -\sqrt{(1+\eta ) \big(
                        \eta  (1-y)^2
                        +(1+y)^2
                \big)}
                }{2 \sqrt{\eta }}\bigg)
        +2 i \ln (1+\eta )
\nonumber\\&&        
        +2 i \ln \big(
                \eta  (1-y)^2
                +(1+y)^2
        \big)
\bigg]
+\bigg[
        -\ln \big(
                1-\sqrt{\eta }\big)
        +\ln \big(
                1+\sqrt{\eta }\big)
\bigg] \big[\ln(2)
-\ln (1+\eta )
\big]
\nonumber\\&&
-\ln ^2\big(
        1-\sqrt{\eta }\big)
+\ln ^2\big(
        1+\sqrt{\eta }\big)
+i \pi  \ln (1-\eta )
+2 \big[\ln(2)-i \pi \big] \ln (1+\eta )
\nonumber\\&&
-\frac{1}{2} \ln ^2(1+\eta )
-2 \Li_2\Big(
        \frac{1-y}{2}
        -\frac{1}{2} i \sqrt{\eta } (1-y)
\Big)
+2 \Li_2\Big(
        \frac{1-y}{2}
        +\frac{1}{2} i \sqrt{\eta } (1-y)
\Big)
\nonumber\\&&
-2 \Li_2\Big(
        \frac{1}{2}+i \Big(
                \frac{1}{2}
                -\frac{1}{1
                -\sqrt{\eta }
                }
        \Big)\Big)
+2 \Li_2\Big(
        \frac{1}{2}+i \Big(
                \frac{1}{2}
                -\frac{1}{1
                +\sqrt{\eta }
                }
        \Big)\Big)
\nonumber\\&&        
-\Li_2\bigg(
        \frac{1-y}{2}
        +\frac{y}{1+\sqrt{\eta }}
        -i \Big(
                \frac{1}{1+\sqrt{\eta }}
                -\frac{1-y}{2}
        \Big)
\bigg)
\nonumber\\&&
+\Li_2\bigg(
        \frac{1-y}
        {2}
        +\frac{y}{1-\sqrt{\eta }}
        -i \Big(
                \frac{1}{1-\sqrt{\eta }}
                -\frac{1-y}{2}
        \Big)
\bigg)
\nonumber\\&&
-\Li_2\bigg(
        \frac{1-y}{2}
        +\frac{y}{1-\sqrt{\eta }}
        +i \Big(
                \frac{1}{1-\sqrt{\eta }}
                -\frac{1-y}{2}
        \Big)
\bigg)
\nonumber\\&&
+\Li_2\bigg(
        \frac{1-y}{2}
        +\frac{y}{1+\sqrt{\eta }}
        +i \Big(
                \frac{1}{1+\sqrt{\eta }}
                -\frac{1-y}{2}
        \Big)
\bigg)
\bigg\}
\\
g_9 (x) &=& \int_0^y dz 
\frac{\arctan(z)}{\eta  (1-z)^2
+(1+z)^2
}
\nonumber\\&=&
\bigg\{
        -
        \frac{\pi ^2}{32}
        +\frac{1}{8} \pi  
                \arctan \bigg(
                        \frac{1-\sqrt{\eta }}{1+\sqrt{\eta }}\bigg)
        -\arctan \bigg(
                \frac{1-\sqrt{1
                +y^2
                }}{y}
        \bigg)
\nonumber\\&&   
\times     
\bigg[-\arctan \bigg(
                        \frac{1+y
                        +\sqrt{\eta } (1-y)
                        -\sqrt{2} \sqrt{\eta  (1-y)^2
                        +(1+y)^2
                        }
                        }{1
                        -\sqrt{\eta } (1-y)
                        +y
                        }\bigg)
\nonumber\\&&                        
                +\arctan \bigg(
                        \frac{1+y
                        -\sqrt{\eta } (1-y)
                        -\sqrt{2} \sqrt{\eta  (1-y)^2
                        +(1+y)^2
                        }
                        }{1
                        +\sqrt{\eta } (1-y)
                        +y
                        }\bigg)
        \bigg]
\nonumber\\&&        
        +\Big[
                -\ln \big(
                        1-\sqrt{\eta }\big)
                +\ln \big(
                        1+\sqrt{\eta }\big)
        \Big]
\bigg[\frac{\ln(2)}{8}
                -\frac{1}{8} \ln (1+\eta )
                -\frac{1}{8} \ln \big(
                        1+y^2\big)
        \bigg]
\nonumber\\&&        
        -\frac{1}{8} \ln ^2\big(
                1-\sqrt{\eta }\big)
        +\frac{1}{8} \ln ^2\big(
                1+\sqrt{\eta }\big)
\nonumber\\&&                
        -\frac{1}{8} \Li_2\bigg[
                -\frac{y}{1-\sqrt{\eta }}
                +\frac{1+y}{2}
                -i \Big(
                        \frac{1}{1-\sqrt{\eta }}
                        -\frac{1-y}{2}
                \Big)
        \bigg]
\nonumber\\&&        
        +\frac{1}{8} \Li_2\bigg[
                -\frac{y}{1+\sqrt{\eta }}
                +\frac{1+y}{2}
                -i \Big(
                        \frac{1}{1+\sqrt{\eta }}
                        -\frac{1-y}{2}
                \Big)
        \bigg]
\nonumber\\&&        
        -\frac{1}{8} \Li_2\bigg[
                -\frac{y}{1-\sqrt{\eta }}
                +\frac{1+y}{2}
                +i \Big(
                        \frac{1}
                        {1-\sqrt{\eta }}
                        -\frac{1-y}{2}
                \Big)
        \bigg]
\nonumber\\&&        
        +\frac{1}{8} \Li_2\bigg[
                -\frac{y}{1+\sqrt{\eta }}
                +\frac{1+y}{2}
                +i \Big(
                        \frac{1}{1+\sqrt{\eta }}
                        -\frac{1-y}{2} 
                \Big)
        \bigg]
\bigg\} \frac{1}{\sqrt{\eta }}
\\
g_{10} (x) &=& \int_0^y dz 
\frac{z}{(1-z)^2
+\eta  (1+z)^2
}
\nonumber\\&=&
\frac{1}{2 (1+\eta )} \bigg[
        -\ln (1+\eta )
        +\ln \Big(
                (1-y)^2
                +\eta  (1+y)^2
        \Big)
\bigg]
\nonumber\\&&
+\frac{1-\eta }{2 (1+\eta )} \bigg\{
        \arctan\bigg(
                \frac{1-\eta }{2 \sqrt{\eta }}\bigg)
        -\arctan\bigg(
                \frac{1
                -\eta 
                -(1+\eta ) y
                }{2 \sqrt{\eta }}\bigg)
\bigg\} \frac{1}{\sqrt{\eta }}
\\
g_{11} (x) &=& \int_0^y dz 
\frac{1}{\eta  (1-z)^2
+(1+z)^2
}
\nonumber\\&=&
\frac{1}{2\sqrt{\eta }} \bigg\{
        -\arctan\bigg(
                \frac{1-\eta }{2 \sqrt{\eta }}\bigg)
        +\arctan\bigg(
                \frac{1 + y
                -\eta  (1-y)
                }{2 \sqrt{\eta }}\bigg)
\bigg\}
\\
g_{12} (x) &=& \int_0^x dz \frac{-\ln (1-z) \ln (z)}{1
-(1-\eta ) z
}
\nonumber\\&=&
\frac{1}{1-\eta }\Bigg\{-\ln (1-\eta ) \ln ^2(1-x)
+\ln ^2(x) \ln \big[1+(-1+\eta ) x\big]
\nonumber\\&&
+\Big(-i \pi +\ln (1
-\eta 
)\Big) \Li_ 2(x)
+i \bigg[\Big[\pi +i \ln (1
-\eta 
)\Big] \Li_ 2(x
-\eta  x
)\bigg]
\nonumber\\&&
-\Li_ 3\bigg(
        -\frac{\eta }{(1-\eta ) (1-x)}\bigg)
\nonumber\\&&        
-\frac{1}{6} \ln (1-\eta ) \Big[
        \pi ^2
        -3 i \pi  \ln (1-\eta )
        +3 \ln ^2(1-\eta )
        -3 \ln ^2\big[1
        -(1-\eta ) x
        \big]
\Big]
\nonumber\\&&
+\bigg[
        \frac{1}{2} \ln (1-\eta ) \Big[
                \ln (1-\eta )
                -2 \ln \big[1
                -(1-\eta ) x
                \big]
        \Big]
        +\Big[2 \ln (1-\eta )
        -\ln (x)
        \Big] \ln (1-x)
\nonumber\\&&        
        +\ln (x) \ln \big[1
        -(1-\eta ) x
        \big]
        +\Li_ 2(\eta )
        +\Li_ 2\bigg(
                -\frac{\eta }{(1-\eta ) (1-x)}\bigg)
        -\Li_ 2(x)
\nonumber\\&&        
        -\Li_ 2\bigg(
                -\frac{\eta  x}{1-x}\bigg)
        +\Li_ 2(x
        -\eta  x
        )
\bigg] \ln (\eta )
+\bigg[
        i \Big[\ln (1-\eta ) \big[\pi +i \ln (1
        -\eta 
        )\big]\Big]
\nonumber\\&&        
        -\Li_ 2\bigg(
                -\frac{\eta }{(1-\eta ) (1-x)}\bigg)
        +\ln (1-\eta ) \ln (x)
        -\ln ^2(x)
        +\Li_ 2(x)
        +\Li_ 2\bigg(
                -\frac{\eta  x}{1-x}\bigg)
\nonumber\\&&                
        -\Li_ 2(x
        -\eta  x
        )
\bigg] \ln (1-x)
+\frac{1}{6} \ln ^3(1-x)
+\Big\{
        \frac{1}{6} \bigg[
                \pi ^2
                -\Big[6 \ln (1-\eta ) \ln \big[1
                -(1-\eta ) x
                \big]\Big]
\nonumber\\&&                
                -3 \ln ^2\big[1
                -(1-\eta ) x
                \big]
                -6 \Li_ 2\bigg(
                        \frac{1-x}{1
                        -(1-\eta ) x
                        }\bigg)
                +6 \Li_ 2(x
                -\eta  x
                )
        \bigg]
        -\Li_ 2(x)
\Big\} \ln (x)
\nonumber\\&&
+\Big[i \pi -\ln (1
-\eta 
)\Big] \Li_ 2(\eta )
+\Big[i \pi -\ln (1
-\eta 
)\Big] \Li_ 2\bigg(
        -\frac{\eta }{(1-\eta ) (1-x)}\bigg)
\nonumber\\&&        
-i \pi  \Li_ 2\bigg(
        -\frac{\eta  x}{1-x}\bigg)
+\ln (1-\eta ) \Li_ 2\bigg(
        \frac{1-x}{1
        -(1-\eta ) x
        }\bigg)
+\Li_ 3\bigg(
        -\frac{\eta }{1-\eta }\bigg)
\nonumber\\&&                
-\Li_ 3\bigg(
        -\frac{x}{1-x}\bigg)
+\Li_ 3\bigg(
        -\frac{\eta  x}{1-x}\bigg)
-\Li_ 3(x
-\eta  x
)
\Bigg\}
+\bigg[
        \frac{\ln (x) \ln (1
        -(1-\eta ) x
        )}{1-\eta }
\nonumber\\&&        
        +\frac{\Li_ 2(x
        -\eta  x
        )}{1-\eta }
\bigg] \ln (1-x)
\\
g_{13} (x) &=& \int_0^x dz 
\frac{-\big(
        \ln (1-z) \ln (z)
        +\Li_2(z)
\big)}{1
-(1-\eta ) z
} 
\nonumber\\&=&
\frac{\ln (1-x) \ln (x) \ln \big[1
-(1-\eta ) x
\big]}{1-\eta }
+\frac{\ln \big[1
-(1-\eta ) x
\big] \Li_2(x)}{1-\eta }
\nonumber\\&&
+\frac{1}{1-\eta }\bigg\{\ln ^2(x) \ln \big[1+(-1+\eta ) x\big]
-\ln (1-\eta ) \ln ^2\big[1+(-1+\eta ) x\big]
\nonumber\\&&
+\ln \big[1-(1-\eta ) x\big] \Li_2\bigg(
        \frac{\eta }{1
        -(1-\eta ) x
        }\bigg)
-\ln \big[1-(1-\eta ) x\big] \Li_2(x
-\eta  x
)
\nonumber\\&&
+\bigg[
        \ln (1-\eta ) \ln \big[1-(1-\eta ) x\big]
        -\Li_2\bigg(
                \frac{\eta }{1
                -(1-\eta ) x
                }\bigg)
\nonumber\\&&                
        +\Big[-2 \ln (x)
        +2 \ln \big[1 -(1-\eta ) x \big]
        \Big] \ln (1-x)
        +2 \ln (x) \ln \big[1
        -(1-\eta ) x
        \big]
\nonumber\\&&        
        -2 \ln ^2\big[1
        +(-1+\eta ) x
        \big]
        +\Li_2(\eta )
        -\Li_2(x)
        -\Li_2\bigg(
                \frac{1-x}{1
                -(1-\eta ) x
                }\bigg)
\nonumber\\&&                
        +\Li_2(x
        -\eta  x
        )
        +\zeta_2
\bigg] \ln (\eta )
+\Big[-\ln (1-x)
+\ln \big[1-(1-\eta ) x\big]
\Big] \ln ^2(\eta )
\nonumber\\&&
+\Big[
        -\ln ^2(x)
        +\ln (x) \ln \big[1
        -(1-\eta ) x
        \big]  
        -\ln ^2\big[1
        -(1-\eta ) x
        \big]
\Big] \ln (1-x)
\nonumber\\&&      
+\bigg[
        -2 \ln ^2\big[1
        +(-1+\eta ) x
        \big]
        -\Li_2(x)
\nonumber\\&&        
        -\Li_2\bigg(
                \frac{1-x}{1
                -(1-\eta ) x
                }\bigg)
        +\Li_2(x
        -\eta  x
        )
        +\zeta_2
\bigg] \ln (x)
+\ln ^3\big[1
-(1-\eta ) x
\big]
\nonumber\\&&
+\ln \big[1-(1-\eta ) x\big] \Li_2\bigg(
        \frac{1-x}{1
        -(1-\eta ) x
        }\bigg)
-\Li_3(\eta )
+\Li_3(x)
+\Li_3\bigg(
        \frac{\eta }{1
        -(1-\eta ) x
        }\bigg)
\nonumber\\&&        
-\Li_3\bigg(
        \frac{\eta  x}{1
        -(1-\eta ) x
        }\bigg)
-\Li_3\big[1-(1-\eta ) x\big]
-\Li_3(x
-\eta  x
)
+\zeta_3
\bigg\}.
\end{eqnarray}
